Controlled non uniform random generation of decomposable structures

Consider a class of decomposable combinatorial structures, using different types of atoms $\Atoms = \{\At_1,\ldots ,\At_{|{\Atoms}|}\}$. We address the random generation of such structures with respect to a size $n$ and a targeted distribution in $k$ of its \emph{distinguished} atoms. We consider two variations on this problem. In the first alternative, the targeted distribution is given by $k$ real numbers $\TargFreq_1, \ldots, \TargFreq_k$ such that $0 < \TargFreq_i < 1$ for all $i$ and $\TargFreq_1+\cdots+\TargFreq_k \leq 1$. We aim to generate random structures among the whole set of structures of a given size $n$, in such a way that the {\em expected} frequency of any distinguished atom $\At_i$ equals $\TargFreq_i$. We address this problem by weighting the atoms with a $k$-tuple $\Weights$ of real-valued weights, inducing a weighted distribution over the set of structures of size $n$. We first adapt the classical recursive random generation scheme into an algorithm taking $\bigO{n^{1+o(1)}+mn\log{n}}$ arithmetic operations to draw $m$ structures from the $\Weights$-weighted distribution. Secondly, we address the analytical computation of weights such that the targeted frequencies are achieved asymptotically, i. e. for large values of $n$. We derive systems of functional equations whose resolution gives an explicit relationship between $\Weights$ and $\TargFreq_1, \ldots, \TargFreq_k$. Lastly, we give an algorithm in $\bigO{k n^4}$ for the inverse problem, {\it i.e.} computing the frequencies associated with a given $k$-tuple $\Weights$ of weights, and an optimized version in $\bigO{k n^2}$ in the case of context-free languages. This allows for a heuristic resolution of the weights/frequencies relationship suitable for complex specifications. In the second alternative, the targeted distribution is given by a $k$ natural numbers $n_1, \ldots, n_k$ such that $n_1+\cdots+n_k+r=n$ where $r \geq 0$ is the number of undistinguished atoms. The structures must be generated uniformly among the set of structures of size $n$ that contain {\em exactly} $n_i$ atoms $\At_i$ ($1 \leq i \leq k$). We give a $\bigO{r^2\prod_{i=1}^k n_i^2 +m n k \log n}$ algorithm for generating $m$ structures, which simplifies into a $\bigO{r\prod_{i=1}^k n_i +m n}$ for regular specifications.

==> ArithAverageValues.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1175){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1689){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2204){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,2718){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,3233){\makebox(0,0)[r]{\strut{} 1}}%
      \put(990,3747){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(990,4261){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(990,4776){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1667,440){\makebox(0,0){\strut{} 20}}%
      \put(2240,440){\makebox(0,0){\strut{} 40}}%
      \put(2813,440){\makebox(0,0){\strut{} 60}}%
      \put(3386,440){\makebox(0,0){\strut{} 80}}%
      \put(3960,440){\makebox(0,0){\strut{} 100}}%
      \put(4533,440){\makebox(0,0){\strut{} 120}}%
      \put(5106,440){\makebox(0,0){\strut{} 140}}%
      \put(5679,440){\makebox(0,0){\strut{} 160}}%
      \put(6253,440){\makebox(0,0){\strut{} 180}}%
      \put(6826,440){\makebox(0,0){\strut{} 200}}%
      \put(220,2718){\rotatebox{90}{\makebox(0,0){\strut{}Average value $\mathbb{E}(V_n)$}}}%
      \put(3974,110){\makebox(0,0){\strut{}Expression size $n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5839,4603){\makebox(0,0)[r]{\strut{}$f_{\TPlus}=f_{\TOne}=1/4$}}%
      \csname LTb\endcsname%
      \put(5839,4383){\makebox(0,0)[r]{\strut{}$f_{\TPlus}=1/6\;f_{\TOne}=1/4$}}%
      \csname LTb\endcsname%
      \put(5839,4163){\makebox(0,0)[r]{\strut{}$f_{\TPlus}=1/3\;f_{\TOne}=1/4$}}%
      \csname LTb\endcsname%
      \put(5839,3943){\makebox(0,0)[r]{\strut{}$f_{\TPlus}=1/4\;f_{\TOne}=1/3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ArithAverageValues}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ORFAutomaton.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ORFAutomaton}%
\end{picture}%
%
%  Generated by neato version 2.2 (Wed Apr 27 16:36:54 UTC 2005) 
%  For: (ponty) Yann Ponty 
%  Title: ORFAutomaton 
%  Pages: 1 
%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6101,4460)(-854,-8701)
\put(1100,-6744){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c|\overline{g}|u$}%
}}}}
\put(-539,-5191){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c|g|u$}%
}}}}
\put(2334,-4927){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(2317,-5444){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c|g$}%
}}}}
\put(4150,-5160){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
\put(5086,-5146){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(3534,-6794){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
\put(3000,-6677){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(534,-5194){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_0$}%
}}}}
\put(2367,-8277){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}
\end{picture}%


==> Results0.5.pstex_t <==
\setlength{\oldfboxsep}{\fboxsep} 
\setlength{\fboxsep}{0pt}
\begin{picture}(1000,130)
  \color[rgb]{0,0,0} \put(0,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(20,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(23,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(40,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(43,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(60,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(63,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(80,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(83,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(100,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(103,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(120,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(123,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(140,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(143,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,0){\framebox(10,10){}}
\put(163,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,0){\framebox(10,10){}}
\put(173,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(180,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(183,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,0){\framebox(10,10){}}
\put(203,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(210,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(213,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(250,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(253,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(270,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(273,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(290,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(293,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,0){\framebox(10,10){}}
\put(313,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(320,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(323,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(340,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(343,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(360,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(363,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,0){\framebox(10,10){}}
\put(383,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(390,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(393,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,0){\framebox(10,10){}}
\put(413,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(420,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(423,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(440,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(443,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,0){\framebox(10,10){}}
\put(463,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(470,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(473,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(490,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(493,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(530,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(533,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(550,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(553,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,0){\framebox(10,10){}}
\put(573,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(580,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(583,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(600,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(603,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(620,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(623,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,0){\framebox(10,10){}}
\put(643,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(650,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(653,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,0){\framebox(10,10){}}
\put(673,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(680,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(683,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(700,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(703,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(720,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(723,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(740,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(743,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(760,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(763,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(780,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(783,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,0){\framebox(10,10){}}
\put(803,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,0){\framebox(10,10){}}
\put(813,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,0){\framebox(10,10){}}
\put(823,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,0){\framebox(10,10){}}
\put(833,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,0){\framebox(10,10){}}
\put(843,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,0){\framebox(10,10){}}
\put(873,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,0){\framebox(10,10){}}
\put(883,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,0){\framebox(10,10){}}
\put(893,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,0){\framebox(10,10){}}
\put(903,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(910,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(913,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,0){\framebox(10,10){}}
\put(933,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,0){\framebox(10,10){}}
\put(943,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(950,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(953,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(970,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(973,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,0){\framebox(10,10){}}
\put(993,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,13){\framebox(10,10){}}
\put(23,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(30,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(33,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(50,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(53,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(110,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(113,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(130,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(133,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,13){\framebox(10,10){}}
\put(153,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(160,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(163,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,13){\framebox(10,10){}}
\put(183,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(190,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(193,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,13){\framebox(10,10){}}
\put(213,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,13){\framebox(10,10){}}
\put(223,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,13){\framebox(10,10){}}
\put(253,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,13){\framebox(10,10){}}
\put(263,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(270,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(273,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,13){\framebox(10,10){}}
\put(293,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,13){\framebox(10,10){}}
\put(303,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,13){\framebox(10,10){}}
\put(313,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,13){\framebox(10,10){}}
\put(323,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,13){\framebox(10,10){}}
\put(333,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,13){\framebox(10,10){}}
\put(343,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(350,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(353,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,13){\framebox(10,10){}}
\put(373,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(380,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(383,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,13){\framebox(10,10){}}
\put(403,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(410,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(413,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(430,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(433,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,13){\framebox(10,10){}}
\put(453,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(460,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(463,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(500,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(503,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(520,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(523,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(540,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(543,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,13){\framebox(10,10){}}
\put(563,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(570,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(573,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(590,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(593,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,13){\framebox(10,10){}}
\put(613,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(620,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(623,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(640,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(643,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(660,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(663,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(680,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(683,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(700,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(703,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(720,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(723,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(740,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(743,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(760,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(763,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,13){\framebox(10,10){}}
\put(783,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,13){\framebox(10,10){}}
\put(793,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(800,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(803,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(820,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(823,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(840,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(843,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,13){\framebox(10,10){}}
\put(863,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,13){\framebox(10,10){}}
\put(873,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(880,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(883,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(900,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(903,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,13){\framebox(10,10){}}
\put(923,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(930,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(933,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(950,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(953,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(970,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(973,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,13){\framebox(10,10){}}
\put(993,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(20,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(23,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,26){\framebox(10,10){}}
\put(43,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,26){\framebox(10,10){}}
\put(53,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(60,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(63,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,26){\framebox(10,10){}}
\put(83,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(110,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(113,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,26){\framebox(10,10){}}
\put(133,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(140,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(143,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,26){\framebox(10,10){}}
\put(163,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,26){\framebox(10,10){}}
\put(173,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(180,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(183,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(200,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(203,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,26){\framebox(10,10){}}
\put(223,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(250,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(253,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(270,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(273,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(290,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(293,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,26){\framebox(10,10){}}
\put(313,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(320,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(323,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,26){\framebox(10,10){}}
\put(343,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(350,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(353,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(370,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(373,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,26){\framebox(10,10){}}
\put(393,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(400,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(403,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,26){\framebox(10,10){}}
\put(423,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(430,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(433,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,26){\framebox(10,10){}}
\put(453,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(460,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(463,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,26){\framebox(10,10){}}
\put(483,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(490,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(493,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(530,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(533,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(550,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(553,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(570,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(573,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(590,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(593,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(610,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(613,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(630,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(633,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(650,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(653,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(670,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(673,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,26){\framebox(10,10){}}
\put(693,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,26){\framebox(10,10){}}
\put(703,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(710,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(713,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,26){\framebox(10,10){}}
\put(733,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,26){\framebox(10,10){}}
\put(743,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(750,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(753,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(770,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(773,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(790,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(793,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(810,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(813,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,26){\framebox(10,10){}}
\put(873,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(880,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(883,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(900,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(903,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,26){\framebox(10,10){}}
\put(923,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(930,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(933,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(950,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(953,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,26){\framebox(10,10){}}
\put(973,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(980,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(983,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,39){\framebox(10,10){}}
\put(23,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(30,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(33,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(50,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(53,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,39){\framebox(10,10){}}
\put(73,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,39){\framebox(10,10){}}
\put(83,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(110,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(113,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,39){\framebox(10,10){}}
\put(133,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(140,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(143,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(160,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(163,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(180,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(183,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,39){\framebox(10,10){}}
\put(203,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,39){\framebox(10,10){}}
\put(213,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(220,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(223,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,39){\framebox(10,10){}}
\put(243,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,39){\framebox(10,10){}}
\put(253,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(260,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(263,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,39){\framebox(10,10){}}
\put(283,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(290,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(293,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,39){\framebox(10,10){}}
\put(313,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(320,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(323,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,39){\framebox(10,10){}}
\put(343,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,39){\framebox(10,10){}}
\put(353,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(360,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(363,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(380,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(383,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,39){\framebox(10,10){}}
\put(403,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(410,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(413,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,39){\framebox(10,10){}}
\put(433,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(440,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(443,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,39){\framebox(10,10){}}
\put(463,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,39){\framebox(10,10){}}
\put(473,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,39){\framebox(10,10){}}
\put(483,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,39){\framebox(10,10){}}
\put(493,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(500,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(503,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(520,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(523,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,39){\framebox(10,10){}}
\put(543,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(550,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(553,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(570,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(573,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(590,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(593,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,39){\framebox(10,10){}}
\put(613,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,39){\framebox(10,10){}}
\put(623,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,39){\framebox(10,10){}}
\put(633,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,39){\framebox(10,10){}}
\put(643,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,39){\framebox(10,10){}}
\put(653,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,39){\framebox(10,10){}}
\put(663,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(670,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(673,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,39){\framebox(10,10){}}
\put(693,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(700,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(703,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(720,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(723,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(740,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(743,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(760,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(763,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(780,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(783,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,39){\framebox(10,10){}}
\put(803,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(810,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(813,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,39){\framebox(10,10){}}
\put(853,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(860,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(863,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,39){\framebox(10,10){}}
\put(883,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,39){\framebox(10,10){}}
\put(893,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(900,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(903,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,39){\framebox(10,10){}}
\put(923,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,39){\framebox(10,10){}}
\put(933,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,39){\framebox(10,10){}}
\put(943,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,39){\framebox(10,10){}}
\put(953,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(960,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(963,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(980,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(983,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(20,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(23,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,52){\framebox(10,10){}}
\put(43,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(50,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(53,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,52){\framebox(10,10){}}
\put(73,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(80,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(83,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(100,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(103,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(120,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(123,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,52){\framebox(10,10){}}
\put(143,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,52){\framebox(10,10){}}
\put(153,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(160,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(163,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(180,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(183,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(200,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(203,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(220,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(223,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(240,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(243,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(260,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(263,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,52){\framebox(10,10){}}
\put(283,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,52){\framebox(10,10){}}
\put(293,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(300,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(303,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,52){\framebox(10,10){}}
\put(323,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(330,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(333,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(350,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(353,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(370,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(373,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,52){\framebox(10,10){}}
\put(393,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(400,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(403,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(420,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(423,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(440,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(443,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,52){\framebox(10,10){}}
\put(463,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,52){\framebox(10,10){}}
\put(473,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,52){\framebox(10,10){}}
\put(503,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,52){\framebox(10,10){}}
\put(513,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(520,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(523,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,52){\framebox(10,10){}}
\put(543,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,52){\framebox(10,10){}}
\put(553,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(560,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(563,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,52){\framebox(10,10){}}
\put(583,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(590,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(593,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(610,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(613,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(630,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(633,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(650,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(653,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,52){\framebox(10,10){}}
\put(673,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(680,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(683,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,52){\framebox(10,10){}}
\put(703,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(710,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(713,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(730,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(733,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(750,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(753,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(770,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(773,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(790,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(793,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(810,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(813,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,52){\framebox(10,10){}}
\put(873,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(880,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(883,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,52){\framebox(10,10){}}
\put(903,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(910,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(913,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(930,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(933,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(950,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(953,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,52){\framebox(10,10){}}
\put(973,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(980,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(983,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,65){\framebox(10,10){}}
\put(3,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(10,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(13,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(30,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(33,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(50,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(53,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,65){\framebox(10,10){}}
\put(73,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,65){\framebox(10,10){}}
\put(83,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(110,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(113,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(130,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(133,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,65){\framebox(10,10){}}
\put(153,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(160,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(163,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(180,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(183,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(200,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(203,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,65){\framebox(10,10){}}
\put(223,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(250,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(253,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,65){\framebox(10,10){}}
\put(273,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(280,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(283,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(300,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(303,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,65){\framebox(10,10){}}
\put(323,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,65){\framebox(10,10){}}
\put(333,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,65){\framebox(10,10){}}
\put(343,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,65){\framebox(10,10){}}
\put(353,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(360,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(363,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,65){\framebox(10,10){}}
\put(383,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(390,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(393,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(410,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(413,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,65){\framebox(10,10){}}
\put(433,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(440,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(443,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(460,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(463,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,65){\framebox(10,10){}}
\put(503,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(530,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(533,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,65){\framebox(10,10){}}
\put(553,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(560,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(563,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(580,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(583,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(600,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(603,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(620,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(623,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(640,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(643,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,65){\framebox(10,10){}}
\put(663,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,65){\framebox(10,10){}}
\put(673,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,65){\framebox(10,10){}}
\put(683,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(690,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(693,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,65){\framebox(10,10){}}
\put(713,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(720,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(723,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,65){\framebox(10,10){}}
\put(743,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,65){\framebox(10,10){}}
\put(753,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(760,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(763,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(780,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(783,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(800,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(803,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(820,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(823,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(840,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(843,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(860,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(863,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(880,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(883,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,65){\framebox(10,10){}}
\put(903,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(910,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(913,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(930,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(933,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,65){\framebox(10,10){}}
\put(953,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,65){\framebox(10,10){}}
\put(963,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,65){\framebox(10,10){}}
\put(973,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,65){\framebox(10,10){}}
\put(983,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,65){\framebox(10,10){}}
\put(993,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(20,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(23,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,78){\framebox(10,10){}}
\put(43,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,78){\framebox(10,10){}}
\put(53,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,78){\framebox(10,10){}}
\put(63,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(110,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(113,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,78){\framebox(10,10){}}
\put(133,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(140,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(143,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,78){\framebox(10,10){}}
\put(163,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,78){\framebox(10,10){}}
\put(173,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,78){\framebox(10,10){}}
\put(183,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(190,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(193,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(210,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(213,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,78){\framebox(10,10){}}
\put(253,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(260,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(263,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(280,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(283,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,78){\framebox(10,10){}}
\put(303,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(310,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(313,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,78){\framebox(10,10){}}
\put(333,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,78){\framebox(10,10){}}
\put(343,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,78){\framebox(10,10){}}
\put(353,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(360,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(363,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,78){\framebox(10,10){}}
\put(383,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,78){\framebox(10,10){}}
\put(393,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(400,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(403,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,78){\framebox(10,10){}}
\put(423,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,78){\framebox(10,10){}}
\put(433,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,78){\framebox(10,10){}}
\put(443,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(450,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(453,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,78){\framebox(10,10){}}
\put(473,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(500,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(503,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(520,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(523,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(540,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(543,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,78){\framebox(10,10){}}
\put(563,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,78){\framebox(10,10){}}
\put(573,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(580,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(583,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,78){\framebox(10,10){}}
\put(603,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(610,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(613,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(630,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(633,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,78){\framebox(10,10){}}
\put(653,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(660,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(663,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,78){\framebox(10,10){}}
\put(683,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(690,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(693,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,78){\framebox(10,10){}}
\put(713,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,78){\framebox(10,10){}}
\put(723,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,78){\framebox(10,10){}}
\put(733,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,78){\framebox(10,10){}}
\put(743,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,78){\framebox(10,10){}}
\put(753,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(760,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(763,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(780,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(783,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(800,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(803,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(820,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(823,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(840,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(843,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(860,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(863,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,78){\framebox(10,10){}}
\put(883,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(890,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(893,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,78){\framebox(10,10){}}
\put(913,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(920,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(923,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(940,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(943,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(960,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(963,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(980,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(983,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,91){\framebox(10,10){}}
\put(3,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(10,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(13,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(30,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(33,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(50,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(53,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(110,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(113,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(130,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(133,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(150,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(153,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,91){\framebox(10,10){}}
\put(173,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,91){\framebox(10,10){}}
\put(183,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,91){\framebox(10,10){}}
\put(193,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(200,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(203,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,91){\framebox(10,10){}}
\put(223,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,91){\framebox(10,10){}}
\put(233,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(240,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(243,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,91){\framebox(10,10){}}
\put(263,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(270,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(273,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(290,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(293,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(310,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(313,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(330,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(333,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,91){\framebox(10,10){}}
\put(353,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(360,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(363,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(380,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(383,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(400,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(403,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,91){\framebox(10,10){}}
\put(423,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,91){\framebox(10,10){}}
\put(433,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(440,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(443,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,91){\framebox(10,10){}}
\put(463,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,91){\framebox(10,10){}}
\put(473,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,91){\framebox(10,10){}}
\put(503,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,91){\framebox(10,10){}}
\put(533,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(540,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(543,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,91){\framebox(10,10){}}
\put(563,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(570,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(573,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,91){\framebox(10,10){}}
\put(593,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(600,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(603,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,91){\framebox(10,10){}}
\put(623,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,91){\framebox(10,10){}}
\put(633,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,91){\framebox(10,10){}}
\put(643,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(650,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(653,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(670,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(673,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(690,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(693,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(710,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(713,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,91){\framebox(10,10){}}
\put(733,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(740,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(743,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,91){\framebox(10,10){}}
\put(763,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(770,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(773,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,91){\framebox(10,10){}}
\put(793,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(800,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(803,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(820,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(823,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,91){\framebox(10,10){}}
\put(843,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(870,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(873,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(890,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(893,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(910,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(913,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,91){\framebox(10,10){}}
\put(933,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(940,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(943,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(960,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(963,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(980,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(983,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,104){\framebox(10,10){}}
\put(23,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(30,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(33,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,104){\framebox(10,10){}}
\put(53,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(60,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(63,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(80,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(83,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(100,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(103,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,104){\framebox(10,10){}}
\put(123,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,104){\framebox(10,10){}}
\put(133,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,104){\framebox(10,10){}}
\put(143,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(150,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(153,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(170,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(173,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,104){\framebox(10,10){}}
\put(193,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,104){\framebox(10,10){}}
\put(203,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(210,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(213,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(250,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(253,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(270,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(273,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,104){\framebox(10,10){}}
\put(293,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(300,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(303,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(320,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(323,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,104){\framebox(10,10){}}
\put(343,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(350,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(353,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,104){\framebox(10,10){}}
\put(373,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(380,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(383,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,104){\framebox(10,10){}}
\put(403,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,104){\framebox(10,10){}}
\put(413,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(420,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(423,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,104){\framebox(10,10){}}
\put(443,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(450,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(453,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(470,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(473,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(490,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(493,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(530,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(533,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(550,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(553,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,104){\framebox(10,10){}}
\put(573,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,104){\framebox(10,10){}}
\put(583,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(590,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(593,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,104){\framebox(10,10){}}
\put(613,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(620,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(623,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(640,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(643,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(660,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(663,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(680,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(683,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(700,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(703,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(720,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(723,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(740,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(743,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(760,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(763,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,104){\framebox(10,10){}}
\put(783,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,104){\framebox(10,10){}}
\put(793,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(800,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(803,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,104){\framebox(10,10){}}
\put(823,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(870,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(873,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,104){\framebox(10,10){}}
\put(893,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(900,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(903,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,104){\framebox(10,10){}}
\put(923,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,104){\framebox(10,10){}}
\put(933,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(940,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(943,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(960,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(963,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(980,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(983,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,117){\framebox(10,10){}}
\put(23,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(30,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(33,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(50,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(53,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,117){\framebox(10,10){}}
\put(73,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,117){\framebox(10,10){}}
\put(83,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,117){\framebox(10,10){}}
\put(93,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(100,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(103,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(120,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(123,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,117){\framebox(10,10){}}
\put(143,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(150,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(153,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(170,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(173,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,117){\framebox(10,10){}}
\put(193,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,117){\framebox(10,10){}}
\put(203,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,117){\framebox(10,10){}}
\put(213,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(220,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(223,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(240,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(243,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(260,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(263,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(280,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(283,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,117){\framebox(10,10){}}
\put(303,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(310,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(313,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,117){\framebox(10,10){}}
\put(333,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,117){\framebox(10,10){}}
\put(343,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,117){\framebox(10,10){}}
\put(353,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,117){\framebox(10,10){}}
\put(363,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,117){\framebox(10,10){}}
\put(373,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(380,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(383,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,117){\framebox(10,10){}}
\put(403,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(410,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(413,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,117){\framebox(10,10){}}
\put(433,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(440,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(443,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(460,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(463,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,117){\framebox(10,10){}}
\put(483,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(490,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(493,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,117){\framebox(10,10){}}
\put(533,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,117){\framebox(10,10){}}
\put(543,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,117){\framebox(10,10){}}
\put(553,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,117){\framebox(10,10){}}
\put(563,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,117){\framebox(10,10){}}
\put(573,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(580,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(583,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,117){\framebox(10,10){}}
\put(603,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(610,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(613,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,117){\framebox(10,10){}}
\put(633,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(640,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(643,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(660,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(663,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(680,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(683,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(700,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(703,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(720,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(723,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(740,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(743,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,117){\framebox(10,10){}}
\put(763,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,117){\framebox(10,10){}}
\put(773,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(780,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(783,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,117){\framebox(10,10){}}
\put(803,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(810,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(813,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(870,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(873,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,117){\framebox(10,10){}}
\put(893,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,117){\framebox(10,10){}}
\put(903,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,117){\framebox(10,10){}}
\put(913,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(920,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(923,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(940,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(943,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(960,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(963,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(980,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(983,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\end{picture}
  \setlength{\oldfboxsep}{\fboxsep}


==> Results10.pstex_t <==
\setlength{\oldfboxsep}{\fboxsep} 
\setlength{\fboxsep}{0pt}
\begin{picture}(1000,130)
  \put(0,0){\framebox(10,10){}}
\put(3,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,0){\framebox(10,10){}}
\put(13,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,0){\framebox(10,10){}}
\put(23,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,0){\framebox(10,10){}}
\put(33,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,0){\framebox(10,10){}}
\put(43,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,0){\framebox(10,10){}}
\put(53,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,0){\framebox(10,10){}}
\put(63,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,0){\framebox(10,10){}}
\put(73,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,0){\framebox(10,10){}}
\put(83,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,0){\framebox(10,10){}}
\put(93,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,0){\framebox(10,10){}}
\put(103,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,0){\framebox(10,10){}}
\put(113,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,0){\framebox(10,10){}}
\put(123,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,0){\framebox(10,10){}}
\put(133,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,0){\framebox(10,10){}}
\put(143,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,0){\framebox(10,10){}}
\put(153,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,0){\framebox(10,10){}}
\put(163,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,0){\framebox(10,10){}}
\put(173,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,0){\framebox(10,10){}}
\put(183,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,0){\framebox(10,10){}}
\put(193,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,0){\framebox(10,10){}}
\put(203,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,0){\framebox(10,10){}}
\put(213,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,0){\framebox(10,10){}}
\put(223,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,0){\framebox(10,10){}}
\put(233,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,0){\framebox(10,10){}}
\put(243,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,0){\framebox(10,10){}}
\put(253,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,0){\framebox(10,10){}}
\put(263,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,0){\framebox(10,10){}}
\put(273,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,0){\framebox(10,10){}}
\put(283,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,0){\framebox(10,10){}}
\put(293,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,0){\framebox(10,10){}}
\put(303,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,0){\framebox(10,10){}}
\put(313,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,0){\framebox(10,10){}}
\put(323,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,0){\framebox(10,10){}}
\put(333,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,0){\framebox(10,10){}}
\put(343,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,0){\framebox(10,10){}}
\put(353,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,0){\framebox(10,10){}}
\put(363,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,0){\framebox(10,10){}}
\put(373,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,0){\framebox(10,10){}}
\put(383,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,0){\framebox(10,10){}}
\put(393,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,0){\framebox(10,10){}}
\put(403,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,0){\framebox(10,10){}}
\put(413,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,0){\framebox(10,10){}}
\put(423,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,0){\framebox(10,10){}}
\put(433,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,0){\framebox(10,10){}}
\put(443,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,0){\framebox(10,10){}}
\put(453,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,0){\framebox(10,10){}}
\put(463,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,0){\framebox(10,10){}}
\put(473,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,0){\framebox(10,10){}}
\put(483,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,0){\framebox(10,10){}}
\put(493,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,0){\framebox(10,10){}}
\put(503,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,0){\framebox(10,10){}}
\put(513,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,0){\framebox(10,10){}}
\put(523,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,0){\framebox(10,10){}}
\put(533,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,0){\framebox(10,10){}}
\put(543,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,0){\framebox(10,10){}}
\put(553,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,0){\framebox(10,10){}}
\put(563,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,0){\framebox(10,10){}}
\put(573,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,0){\framebox(10,10){}}
\put(583,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,0){\framebox(10,10){}}
\put(593,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,0){\framebox(10,10){}}
\put(603,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,0){\framebox(10,10){}}
\put(613,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,0){\framebox(10,10){}}
\put(623,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,0){\framebox(10,10){}}
\put(633,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,0){\framebox(10,10){}}
\put(643,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,0){\framebox(10,10){}}
\put(653,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,0){\framebox(10,10){}}
\put(663,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,0){\framebox(10,10){}}
\put(673,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,0){\framebox(10,10){}}
\put(683,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,0){\framebox(10,10){}}
\put(693,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,0){\framebox(10,10){}}
\put(703,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,0){\framebox(10,10){}}
\put(713,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,0){\framebox(10,10){}}
\put(723,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,0){\framebox(10,10){}}
\put(733,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,0){\framebox(10,10){}}
\put(743,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,0){\framebox(10,10){}}
\put(753,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,0){\framebox(10,10){}}
\put(763,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,0){\framebox(10,10){}}
\put(773,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,0){\framebox(10,10){}}
\put(783,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,0){\framebox(10,10){}}
\put(793,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,0){\framebox(10,10){}}
\put(803,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,0){\framebox(10,10){}}
\put(813,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,0){\framebox(10,10){}}
\put(823,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,0){\framebox(10,10){}}
\put(833,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,0){\framebox(10,10){}}
\put(843,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,0){\framebox(10,10){}}
\put(853,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,0){\framebox(10,10){}}
\put(863,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,0){\framebox(10,10){}}
\put(873,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,0){\framebox(10,10){}}
\put(883,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,0){\framebox(10,10){}}
\put(893,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,0){\framebox(10,10){}}
\put(903,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,0){\framebox(10,10){}}
\put(913,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,0){\framebox(10,10){}}
\put(923,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,0){\framebox(10,10){}}
\put(933,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,0){\framebox(10,10){}}
\put(943,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,0){\framebox(10,10){}}
\put(953,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,0){\framebox(10,10){}}
\put(963,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,0){\framebox(10,10){}}
\put(973,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,0){\framebox(10,10){}}
\put(983,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,0){\framebox(10,10){}}
\put(993,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,13){\framebox(10,10){}}
\put(3,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,13){\framebox(10,10){}}
\put(13,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,13){\framebox(10,10){}}
\put(23,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,13){\framebox(10,10){}}
\put(33,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,13){\framebox(10,10){}}
\put(43,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,13){\framebox(10,10){}}
\put(53,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,13){\framebox(10,10){}}
\put(63,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,13){\framebox(10,10){}}
\put(73,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,13){\framebox(10,10){}}
\put(83,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,13){\framebox(10,10){}}
\put(93,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,13){\framebox(10,10){}}
\put(103,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,13){\framebox(10,10){}}
\put(113,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,13){\framebox(10,10){}}
\put(123,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,13){\framebox(10,10){}}
\put(133,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,13){\framebox(10,10){}}
\put(143,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,13){\framebox(10,10){}}
\put(153,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,13){\framebox(10,10){}}
\put(163,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,13){\framebox(10,10){}}
\put(173,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,13){\framebox(10,10){}}
\put(183,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,13){\framebox(10,10){}}
\put(193,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,13){\framebox(10,10){}}
\put(203,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,13){\framebox(10,10){}}
\put(213,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,13){\framebox(10,10){}}
\put(223,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,13){\framebox(10,10){}}
\put(233,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,13){\framebox(10,10){}}
\put(243,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,13){\framebox(10,10){}}
\put(253,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,13){\framebox(10,10){}}
\put(263,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,13){\framebox(10,10){}}
\put(273,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,13){\framebox(10,10){}}
\put(283,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,13){\framebox(10,10){}}
\put(293,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,13){\framebox(10,10){}}
\put(303,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,13){\framebox(10,10){}}
\put(313,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,13){\framebox(10,10){}}
\put(323,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,13){\framebox(10,10){}}
\put(333,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,13){\framebox(10,10){}}
\put(343,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,13){\framebox(10,10){}}
\put(353,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,13){\framebox(10,10){}}
\put(363,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,13){\framebox(10,10){}}
\put(373,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,13){\framebox(10,10){}}
\put(383,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,13){\framebox(10,10){}}
\put(393,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,13){\framebox(10,10){}}
\put(403,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,13){\framebox(10,10){}}
\put(413,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,13){\framebox(10,10){}}
\put(423,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,13){\framebox(10,10){}}
\put(433,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,13){\framebox(10,10){}}
\put(443,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,13){\framebox(10,10){}}
\put(453,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,13){\framebox(10,10){}}
\put(463,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,13){\framebox(10,10){}}
\put(473,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,13){\framebox(10,10){}}
\put(483,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,13){\framebox(10,10){}}
\put(493,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,13){\framebox(10,10){}}
\put(503,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,13){\framebox(10,10){}}
\put(513,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,13){\framebox(10,10){}}
\put(523,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,13){\framebox(10,10){}}
\put(533,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,13){\framebox(10,10){}}
\put(543,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,13){\framebox(10,10){}}
\put(553,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,13){\framebox(10,10){}}
\put(563,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,13){\framebox(10,10){}}
\put(573,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,13){\framebox(10,10){}}
\put(583,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,13){\framebox(10,10){}}
\put(593,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,13){\framebox(10,10){}}
\put(603,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,13){\framebox(10,10){}}
\put(613,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,13){\framebox(10,10){}}
\put(623,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,13){\framebox(10,10){}}
\put(633,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,13){\framebox(10,10){}}
\put(643,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,13){\framebox(10,10){}}
\put(653,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,13){\framebox(10,10){}}
\put(663,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,13){\framebox(10,10){}}
\put(673,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,13){\framebox(10,10){}}
\put(683,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,13){\framebox(10,10){}}
\put(693,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,13){\framebox(10,10){}}
\put(703,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,13){\framebox(10,10){}}
\put(713,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,13){\framebox(10,10){}}
\put(723,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,13){\framebox(10,10){}}
\put(733,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,13){\framebox(10,10){}}
\put(743,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,13){\framebox(10,10){}}
\put(753,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,13){\framebox(10,10){}}
\put(763,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,13){\framebox(10,10){}}
\put(773,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,13){\framebox(10,10){}}
\put(783,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,13){\framebox(10,10){}}
\put(793,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,13){\framebox(10,10){}}
\put(803,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,13){\framebox(10,10){}}
\put(813,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,13){\framebox(10,10){}}
\put(823,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,13){\framebox(10,10){}}
\put(833,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,13){\framebox(10,10){}}
\put(843,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,13){\framebox(10,10){}}
\put(853,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,13){\framebox(10,10){}}
\put(863,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(870,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(873,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,13){\framebox(10,10){}}
\put(893,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,13){\framebox(10,10){}}
\put(903,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,13){\framebox(10,10){}}
\put(913,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,13){\framebox(10,10){}}
\put(923,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,13){\framebox(10,10){}}
\put(933,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,13){\framebox(10,10){}}
\put(943,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,13){\framebox(10,10){}}
\put(953,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,13){\framebox(10,10){}}
\put(963,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,13){\framebox(10,10){}}
\put(973,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,13){\framebox(10,10){}}
\put(983,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,13){\framebox(10,10){}}
\put(993,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,26){\framebox(10,10){}}
\put(3,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,26){\framebox(10,10){}}
\put(13,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,26){\framebox(10,10){}}
\put(23,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,26){\framebox(10,10){}}
\put(33,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,26){\framebox(10,10){}}
\put(43,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,26){\framebox(10,10){}}
\put(53,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,26){\framebox(10,10){}}
\put(63,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,26){\framebox(10,10){}}
\put(73,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,26){\framebox(10,10){}}
\put(83,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,26){\framebox(10,10){}}
\put(93,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,26){\framebox(10,10){}}
\put(103,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,26){\framebox(10,10){}}
\put(113,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,26){\framebox(10,10){}}
\put(123,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,26){\framebox(10,10){}}
\put(133,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,26){\framebox(10,10){}}
\put(143,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,26){\framebox(10,10){}}
\put(153,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,26){\framebox(10,10){}}
\put(163,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,26){\framebox(10,10){}}
\put(173,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,26){\framebox(10,10){}}
\put(183,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,26){\framebox(10,10){}}
\put(193,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,26){\framebox(10,10){}}
\put(203,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,26){\framebox(10,10){}}
\put(213,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,26){\framebox(10,10){}}
\put(223,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,26){\framebox(10,10){}}
\put(233,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,26){\framebox(10,10){}}
\put(243,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,26){\framebox(10,10){}}
\put(253,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,26){\framebox(10,10){}}
\put(263,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,26){\framebox(10,10){}}
\put(273,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,26){\framebox(10,10){}}
\put(283,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,26){\framebox(10,10){}}
\put(293,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,26){\framebox(10,10){}}
\put(303,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,26){\framebox(10,10){}}
\put(313,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,26){\framebox(10,10){}}
\put(323,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,26){\framebox(10,10){}}
\put(333,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,26){\framebox(10,10){}}
\put(343,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,26){\framebox(10,10){}}
\put(353,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,26){\framebox(10,10){}}
\put(363,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,26){\framebox(10,10){}}
\put(373,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,26){\framebox(10,10){}}
\put(383,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,26){\framebox(10,10){}}
\put(393,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,26){\framebox(10,10){}}
\put(403,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,26){\framebox(10,10){}}
\put(413,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,26){\framebox(10,10){}}
\put(423,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,26){\framebox(10,10){}}
\put(433,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,26){\framebox(10,10){}}
\put(443,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,26){\framebox(10,10){}}
\put(453,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,26){\framebox(10,10){}}
\put(463,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,26){\framebox(10,10){}}
\put(473,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,26){\framebox(10,10){}}
\put(483,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,26){\framebox(10,10){}}
\put(493,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,26){\framebox(10,10){}}
\put(503,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,26){\framebox(10,10){}}
\put(513,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,26){\framebox(10,10){}}
\put(523,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,26){\framebox(10,10){}}
\put(533,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,26){\framebox(10,10){}}
\put(543,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,26){\framebox(10,10){}}
\put(553,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,26){\framebox(10,10){}}
\put(563,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,26){\framebox(10,10){}}
\put(573,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,26){\framebox(10,10){}}
\put(583,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,26){\framebox(10,10){}}
\put(593,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,26){\framebox(10,10){}}
\put(603,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,26){\framebox(10,10){}}
\put(613,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,26){\framebox(10,10){}}
\put(623,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,26){\framebox(10,10){}}
\put(633,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,26){\framebox(10,10){}}
\put(643,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,26){\framebox(10,10){}}
\put(653,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,26){\framebox(10,10){}}
\put(663,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,26){\framebox(10,10){}}
\put(673,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,26){\framebox(10,10){}}
\put(683,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,26){\framebox(10,10){}}
\put(693,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,26){\framebox(10,10){}}
\put(703,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,26){\framebox(10,10){}}
\put(713,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,26){\framebox(10,10){}}
\put(723,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,26){\framebox(10,10){}}
\put(733,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,26){\framebox(10,10){}}
\put(743,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,26){\framebox(10,10){}}
\put(753,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,26){\framebox(10,10){}}
\put(763,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,26){\framebox(10,10){}}
\put(773,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,26){\framebox(10,10){}}
\put(783,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,26){\framebox(10,10){}}
\put(793,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,26){\framebox(10,10){}}
\put(803,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,26){\framebox(10,10){}}
\put(813,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,26){\framebox(10,10){}}
\put(823,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,26){\framebox(10,10){}}
\put(833,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,26){\framebox(10,10){}}
\put(843,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,26){\framebox(10,10){}}
\put(853,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,26){\framebox(10,10){}}
\put(863,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,26){\framebox(10,10){}}
\put(873,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,26){\framebox(10,10){}}
\put(883,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,26){\framebox(10,10){}}
\put(893,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,26){\framebox(10,10){}}
\put(903,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,26){\framebox(10,10){}}
\put(913,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,26){\framebox(10,10){}}
\put(923,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,26){\framebox(10,10){}}
\put(933,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,26){\framebox(10,10){}}
\put(943,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,26){\framebox(10,10){}}
\put(953,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,26){\framebox(10,10){}}
\put(963,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,26){\framebox(10,10){}}
\put(973,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,26){\framebox(10,10){}}
\put(983,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,26){\framebox(10,10){}}
\put(993,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,39){\framebox(10,10){}}
\put(3,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,39){\framebox(10,10){}}
\put(13,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,39){\framebox(10,10){}}
\put(23,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,39){\framebox(10,10){}}
\put(33,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,39){\framebox(10,10){}}
\put(43,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,39){\framebox(10,10){}}
\put(53,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,39){\framebox(10,10){}}
\put(63,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,39){\framebox(10,10){}}
\put(73,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,39){\framebox(10,10){}}
\put(83,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,39){\framebox(10,10){}}
\put(93,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,39){\framebox(10,10){}}
\put(103,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,39){\framebox(10,10){}}
\put(113,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,39){\framebox(10,10){}}
\put(123,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,39){\framebox(10,10){}}
\put(133,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,39){\framebox(10,10){}}
\put(143,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,39){\framebox(10,10){}}
\put(153,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,39){\framebox(10,10){}}
\put(163,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,39){\framebox(10,10){}}
\put(173,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,39){\framebox(10,10){}}
\put(183,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,39){\framebox(10,10){}}
\put(193,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,39){\framebox(10,10){}}
\put(203,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,39){\framebox(10,10){}}
\put(213,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,39){\framebox(10,10){}}
\put(223,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,39){\framebox(10,10){}}
\put(233,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,39){\framebox(10,10){}}
\put(243,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,39){\framebox(10,10){}}
\put(253,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,39){\framebox(10,10){}}
\put(263,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,39){\framebox(10,10){}}
\put(273,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,39){\framebox(10,10){}}
\put(283,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,39){\framebox(10,10){}}
\put(293,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,39){\framebox(10,10){}}
\put(303,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,39){\framebox(10,10){}}
\put(313,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,39){\framebox(10,10){}}
\put(323,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,39){\framebox(10,10){}}
\put(333,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,39){\framebox(10,10){}}
\put(343,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,39){\framebox(10,10){}}
\put(353,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,39){\framebox(10,10){}}
\put(363,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,39){\framebox(10,10){}}
\put(373,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,39){\framebox(10,10){}}
\put(383,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,39){\framebox(10,10){}}
\put(393,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,39){\framebox(10,10){}}
\put(403,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,39){\framebox(10,10){}}
\put(413,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,39){\framebox(10,10){}}
\put(423,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,39){\framebox(10,10){}}
\put(433,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,39){\framebox(10,10){}}
\put(443,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,39){\framebox(10,10){}}
\put(453,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,39){\framebox(10,10){}}
\put(463,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,39){\framebox(10,10){}}
\put(473,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,39){\framebox(10,10){}}
\put(483,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,39){\framebox(10,10){}}
\put(493,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,39){\framebox(10,10){}}
\put(503,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,39){\framebox(10,10){}}
\put(513,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,39){\framebox(10,10){}}
\put(523,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,39){\framebox(10,10){}}
\put(533,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,39){\framebox(10,10){}}
\put(543,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,39){\framebox(10,10){}}
\put(553,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,39){\framebox(10,10){}}
\put(563,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,39){\framebox(10,10){}}
\put(573,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,39){\framebox(10,10){}}
\put(583,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,39){\framebox(10,10){}}
\put(593,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,39){\framebox(10,10){}}
\put(603,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(610,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(613,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,39){\framebox(10,10){}}
\put(633,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,39){\framebox(10,10){}}
\put(643,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,39){\framebox(10,10){}}
\put(653,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,39){\framebox(10,10){}}
\put(663,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,39){\framebox(10,10){}}
\put(673,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,39){\framebox(10,10){}}
\put(683,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,39){\framebox(10,10){}}
\put(693,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,39){\framebox(10,10){}}
\put(703,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,39){\framebox(10,10){}}
\put(713,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,39){\framebox(10,10){}}
\put(723,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,39){\framebox(10,10){}}
\put(733,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,39){\framebox(10,10){}}
\put(743,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,39){\framebox(10,10){}}
\put(753,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,39){\framebox(10,10){}}
\put(763,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,39){\framebox(10,10){}}
\put(773,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,39){\framebox(10,10){}}
\put(783,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,39){\framebox(10,10){}}
\put(793,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,39){\framebox(10,10){}}
\put(803,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,39){\framebox(10,10){}}
\put(813,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,39){\framebox(10,10){}}
\put(823,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,39){\framebox(10,10){}}
\put(833,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,39){\framebox(10,10){}}
\put(843,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,39){\framebox(10,10){}}
\put(853,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,39){\framebox(10,10){}}
\put(863,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,39){\framebox(10,10){}}
\put(873,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,39){\framebox(10,10){}}
\put(883,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,39){\framebox(10,10){}}
\put(893,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,39){\framebox(10,10){}}
\put(903,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,39){\framebox(10,10){}}
\put(913,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,39){\framebox(10,10){}}
\put(923,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,39){\framebox(10,10){}}
\put(933,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,39){\framebox(10,10){}}
\put(943,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,39){\framebox(10,10){}}
\put(953,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,39){\framebox(10,10){}}
\put(963,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,39){\framebox(10,10){}}
\put(973,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,39){\framebox(10,10){}}
\put(983,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,39){\framebox(10,10){}}
\put(993,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,52){\framebox(10,10){}}
\put(3,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,52){\framebox(10,10){}}
\put(13,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,52){\framebox(10,10){}}
\put(23,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,52){\framebox(10,10){}}
\put(33,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,52){\framebox(10,10){}}
\put(43,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,52){\framebox(10,10){}}
\put(53,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,52){\framebox(10,10){}}
\put(63,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,52){\framebox(10,10){}}
\put(73,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,52){\framebox(10,10){}}
\put(83,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,52){\framebox(10,10){}}
\put(93,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,52){\framebox(10,10){}}
\put(103,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,52){\framebox(10,10){}}
\put(113,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,52){\framebox(10,10){}}
\put(123,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,52){\framebox(10,10){}}
\put(133,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,52){\framebox(10,10){}}
\put(143,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,52){\framebox(10,10){}}
\put(153,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,52){\framebox(10,10){}}
\put(163,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,52){\framebox(10,10){}}
\put(173,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,52){\framebox(10,10){}}
\put(183,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,52){\framebox(10,10){}}
\put(193,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,52){\framebox(10,10){}}
\put(203,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,52){\framebox(10,10){}}
\put(213,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,52){\framebox(10,10){}}
\put(223,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,52){\framebox(10,10){}}
\put(233,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,52){\framebox(10,10){}}
\put(243,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,52){\framebox(10,10){}}
\put(253,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,52){\framebox(10,10){}}
\put(263,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,52){\framebox(10,10){}}
\put(273,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,52){\framebox(10,10){}}
\put(283,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,52){\framebox(10,10){}}
\put(293,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,52){\framebox(10,10){}}
\put(303,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,52){\framebox(10,10){}}
\put(313,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,52){\framebox(10,10){}}
\put(323,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,52){\framebox(10,10){}}
\put(333,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,52){\framebox(10,10){}}
\put(343,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,52){\framebox(10,10){}}
\put(353,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,52){\framebox(10,10){}}
\put(363,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,52){\framebox(10,10){}}
\put(373,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,52){\framebox(10,10){}}
\put(383,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,52){\framebox(10,10){}}
\put(393,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,52){\framebox(10,10){}}
\put(403,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,52){\framebox(10,10){}}
\put(413,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,52){\framebox(10,10){}}
\put(423,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,52){\framebox(10,10){}}
\put(433,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,52){\framebox(10,10){}}
\put(443,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,52){\framebox(10,10){}}
\put(453,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,52){\framebox(10,10){}}
\put(463,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,52){\framebox(10,10){}}
\put(473,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,52){\framebox(10,10){}}
\put(483,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,52){\framebox(10,10){}}
\put(493,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,52){\framebox(10,10){}}
\put(503,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,52){\framebox(10,10){}}
\put(513,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,52){\framebox(10,10){}}
\put(523,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,52){\framebox(10,10){}}
\put(533,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,52){\framebox(10,10){}}
\put(543,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,52){\framebox(10,10){}}
\put(553,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,52){\framebox(10,10){}}
\put(563,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,52){\framebox(10,10){}}
\put(573,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,52){\framebox(10,10){}}
\put(583,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,52){\framebox(10,10){}}
\put(593,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,52){\framebox(10,10){}}
\put(603,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,52){\framebox(10,10){}}
\put(613,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,52){\framebox(10,10){}}
\put(623,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,52){\framebox(10,10){}}
\put(633,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,52){\framebox(10,10){}}
\put(643,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,52){\framebox(10,10){}}
\put(653,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,52){\framebox(10,10){}}
\put(663,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,52){\framebox(10,10){}}
\put(673,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,52){\framebox(10,10){}}
\put(683,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,52){\framebox(10,10){}}
\put(693,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,52){\framebox(10,10){}}
\put(703,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,52){\framebox(10,10){}}
\put(713,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,52){\framebox(10,10){}}
\put(723,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,52){\framebox(10,10){}}
\put(733,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,52){\framebox(10,10){}}
\put(743,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,52){\framebox(10,10){}}
\put(753,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,52){\framebox(10,10){}}
\put(763,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,52){\framebox(10,10){}}
\put(773,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,52){\framebox(10,10){}}
\put(783,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,52){\framebox(10,10){}}
\put(793,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,52){\framebox(10,10){}}
\put(803,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,52){\framebox(10,10){}}
\put(813,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,52){\framebox(10,10){}}
\put(823,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,52){\framebox(10,10){}}
\put(833,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,52){\framebox(10,10){}}
\put(843,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,52){\framebox(10,10){}}
\put(853,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,52){\framebox(10,10){}}
\put(863,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,52){\framebox(10,10){}}
\put(873,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,52){\framebox(10,10){}}
\put(883,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,52){\framebox(10,10){}}
\put(893,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,52){\framebox(10,10){}}
\put(903,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,52){\framebox(10,10){}}
\put(913,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,52){\framebox(10,10){}}
\put(923,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,52){\framebox(10,10){}}
\put(933,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,52){\framebox(10,10){}}
\put(943,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,52){\framebox(10,10){}}
\put(953,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,52){\framebox(10,10){}}
\put(963,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,52){\framebox(10,10){}}
\put(973,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,52){\framebox(10,10){}}
\put(983,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,52){\framebox(10,10){}}
\put(993,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,65){\framebox(10,10){}}
\put(3,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,65){\framebox(10,10){}}
\put(13,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,65){\framebox(10,10){}}
\put(23,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,65){\framebox(10,10){}}
\put(33,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,65){\framebox(10,10){}}
\put(43,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,65){\framebox(10,10){}}
\put(53,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,65){\framebox(10,10){}}
\put(63,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,65){\framebox(10,10){}}
\put(73,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,65){\framebox(10,10){}}
\put(83,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,65){\framebox(10,10){}}
\put(93,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,65){\framebox(10,10){}}
\put(103,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,65){\framebox(10,10){}}
\put(113,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,65){\framebox(10,10){}}
\put(123,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,65){\framebox(10,10){}}
\put(133,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,65){\framebox(10,10){}}
\put(143,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,65){\framebox(10,10){}}
\put(153,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,65){\framebox(10,10){}}
\put(163,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,65){\framebox(10,10){}}
\put(173,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,65){\framebox(10,10){}}
\put(183,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,65){\framebox(10,10){}}
\put(193,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,65){\framebox(10,10){}}
\put(203,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,65){\framebox(10,10){}}
\put(213,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,65){\framebox(10,10){}}
\put(223,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,65){\framebox(10,10){}}
\put(233,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,65){\framebox(10,10){}}
\put(243,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,65){\framebox(10,10){}}
\put(253,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,65){\framebox(10,10){}}
\put(263,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,65){\framebox(10,10){}}
\put(273,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,65){\framebox(10,10){}}
\put(283,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,65){\framebox(10,10){}}
\put(293,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,65){\framebox(10,10){}}
\put(303,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,65){\framebox(10,10){}}
\put(313,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,65){\framebox(10,10){}}
\put(323,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,65){\framebox(10,10){}}
\put(333,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,65){\framebox(10,10){}}
\put(343,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,65){\framebox(10,10){}}
\put(353,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,65){\framebox(10,10){}}
\put(363,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,65){\framebox(10,10){}}
\put(373,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,65){\framebox(10,10){}}
\put(383,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,65){\framebox(10,10){}}
\put(393,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,65){\framebox(10,10){}}
\put(403,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,65){\framebox(10,10){}}
\put(413,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,65){\framebox(10,10){}}
\put(423,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,65){\framebox(10,10){}}
\put(433,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,65){\framebox(10,10){}}
\put(443,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,65){\framebox(10,10){}}
\put(453,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,65){\framebox(10,10){}}
\put(463,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,65){\framebox(10,10){}}
\put(473,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,65){\framebox(10,10){}}
\put(483,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,65){\framebox(10,10){}}
\put(493,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,65){\framebox(10,10){}}
\put(503,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,65){\framebox(10,10){}}
\put(513,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,65){\framebox(10,10){}}
\put(523,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,65){\framebox(10,10){}}
\put(533,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,65){\framebox(10,10){}}
\put(543,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,65){\framebox(10,10){}}
\put(553,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,65){\framebox(10,10){}}
\put(563,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,65){\framebox(10,10){}}
\put(573,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,65){\framebox(10,10){}}
\put(583,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,65){\framebox(10,10){}}
\put(593,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,65){\framebox(10,10){}}
\put(603,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,65){\framebox(10,10){}}
\put(613,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,65){\framebox(10,10){}}
\put(623,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,65){\framebox(10,10){}}
\put(633,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,65){\framebox(10,10){}}
\put(643,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,65){\framebox(10,10){}}
\put(653,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,65){\framebox(10,10){}}
\put(663,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,65){\framebox(10,10){}}
\put(673,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,65){\framebox(10,10){}}
\put(683,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,65){\framebox(10,10){}}
\put(693,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,65){\framebox(10,10){}}
\put(703,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,65){\framebox(10,10){}}
\put(713,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,65){\framebox(10,10){}}
\put(723,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,65){\framebox(10,10){}}
\put(733,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,65){\framebox(10,10){}}
\put(743,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,65){\framebox(10,10){}}
\put(753,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,65){\framebox(10,10){}}
\put(763,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,65){\framebox(10,10){}}
\put(773,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,65){\framebox(10,10){}}
\put(783,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,65){\framebox(10,10){}}
\put(793,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,65){\framebox(10,10){}}
\put(803,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,65){\framebox(10,10){}}
\put(813,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,65){\framebox(10,10){}}
\put(823,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,65){\framebox(10,10){}}
\put(833,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,65){\framebox(10,10){}}
\put(843,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,65){\framebox(10,10){}}
\put(853,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,65){\framebox(10,10){}}
\put(863,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,65){\framebox(10,10){}}
\put(873,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,65){\framebox(10,10){}}
\put(883,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,65){\framebox(10,10){}}
\put(893,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,65){\framebox(10,10){}}
\put(903,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,65){\framebox(10,10){}}
\put(913,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,65){\framebox(10,10){}}
\put(923,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,65){\framebox(10,10){}}
\put(933,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,65){\framebox(10,10){}}
\put(943,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,65){\framebox(10,10){}}
\put(953,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,65){\framebox(10,10){}}
\put(963,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,65){\framebox(10,10){}}
\put(973,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,65){\framebox(10,10){}}
\put(983,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,65){\framebox(10,10){}}
\put(993,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,78){\framebox(10,10){}}
\put(3,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,78){\framebox(10,10){}}
\put(13,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,78){\framebox(10,10){}}
\put(23,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,78){\framebox(10,10){}}
\put(33,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,78){\framebox(10,10){}}
\put(43,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,78){\framebox(10,10){}}
\put(53,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,78){\framebox(10,10){}}
\put(63,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,78){\framebox(10,10){}}
\put(73,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,78){\framebox(10,10){}}
\put(83,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,78){\framebox(10,10){}}
\put(93,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,78){\framebox(10,10){}}
\put(103,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,78){\framebox(10,10){}}
\put(113,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,78){\framebox(10,10){}}
\put(123,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,78){\framebox(10,10){}}
\put(133,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,78){\framebox(10,10){}}
\put(143,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,78){\framebox(10,10){}}
\put(153,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,78){\framebox(10,10){}}
\put(163,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,78){\framebox(10,10){}}
\put(173,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,78){\framebox(10,10){}}
\put(183,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,78){\framebox(10,10){}}
\put(193,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,78){\framebox(10,10){}}
\put(203,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,78){\framebox(10,10){}}
\put(213,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,78){\framebox(10,10){}}
\put(223,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,78){\framebox(10,10){}}
\put(233,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,78){\framebox(10,10){}}
\put(243,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,78){\framebox(10,10){}}
\put(253,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,78){\framebox(10,10){}}
\put(263,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,78){\framebox(10,10){}}
\put(273,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,78){\framebox(10,10){}}
\put(283,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,78){\framebox(10,10){}}
\put(293,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,78){\framebox(10,10){}}
\put(303,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,78){\framebox(10,10){}}
\put(313,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,78){\framebox(10,10){}}
\put(323,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,78){\framebox(10,10){}}
\put(333,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,78){\framebox(10,10){}}
\put(343,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,78){\framebox(10,10){}}
\put(353,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,78){\framebox(10,10){}}
\put(363,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,78){\framebox(10,10){}}
\put(373,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,78){\framebox(10,10){}}
\put(383,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,78){\framebox(10,10){}}
\put(393,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,78){\framebox(10,10){}}
\put(403,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,78){\framebox(10,10){}}
\put(413,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,78){\framebox(10,10){}}
\put(423,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,78){\framebox(10,10){}}
\put(433,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,78){\framebox(10,10){}}
\put(443,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,78){\framebox(10,10){}}
\put(453,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,78){\framebox(10,10){}}
\put(463,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,78){\framebox(10,10){}}
\put(473,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,78){\framebox(10,10){}}
\put(483,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,78){\framebox(10,10){}}
\put(493,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,78){\framebox(10,10){}}
\put(503,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,78){\framebox(10,10){}}
\put(513,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,78){\framebox(10,10){}}
\put(523,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,78){\framebox(10,10){}}
\put(533,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,78){\framebox(10,10){}}
\put(543,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,78){\framebox(10,10){}}
\put(553,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,78){\framebox(10,10){}}
\put(563,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,78){\framebox(10,10){}}
\put(573,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,78){\framebox(10,10){}}
\put(583,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,78){\framebox(10,10){}}
\put(593,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,78){\framebox(10,10){}}
\put(603,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,78){\framebox(10,10){}}
\put(613,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,78){\framebox(10,10){}}
\put(623,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,78){\framebox(10,10){}}
\put(633,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,78){\framebox(10,10){}}
\put(643,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,78){\framebox(10,10){}}
\put(653,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,78){\framebox(10,10){}}
\put(663,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,78){\framebox(10,10){}}
\put(673,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,78){\framebox(10,10){}}
\put(683,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,78){\framebox(10,10){}}
\put(693,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,78){\framebox(10,10){}}
\put(703,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,78){\framebox(10,10){}}
\put(713,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,78){\framebox(10,10){}}
\put(723,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,78){\framebox(10,10){}}
\put(733,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,78){\framebox(10,10){}}
\put(743,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,78){\framebox(10,10){}}
\put(753,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,78){\framebox(10,10){}}
\put(763,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,78){\framebox(10,10){}}
\put(773,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,78){\framebox(10,10){}}
\put(783,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,78){\framebox(10,10){}}
\put(793,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,78){\framebox(10,10){}}
\put(803,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,78){\framebox(10,10){}}
\put(813,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,78){\framebox(10,10){}}
\put(823,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,78){\framebox(10,10){}}
\put(833,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,78){\framebox(10,10){}}
\put(843,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,78){\framebox(10,10){}}
\put(853,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,78){\framebox(10,10){}}
\put(863,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,78){\framebox(10,10){}}
\put(873,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,78){\framebox(10,10){}}
\put(883,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,78){\framebox(10,10){}}
\put(893,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,78){\framebox(10,10){}}
\put(903,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,78){\framebox(10,10){}}
\put(913,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,78){\framebox(10,10){}}
\put(923,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,78){\framebox(10,10){}}
\put(933,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,78){\framebox(10,10){}}
\put(943,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,78){\framebox(10,10){}}
\put(953,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,78){\framebox(10,10){}}
\put(963,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,78){\framebox(10,10){}}
\put(973,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,78){\framebox(10,10){}}
\put(983,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,78){\framebox(10,10){}}
\put(993,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,91){\framebox(10,10){}}
\put(3,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,91){\framebox(10,10){}}
\put(13,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,91){\framebox(10,10){}}
\put(23,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,91){\framebox(10,10){}}
\put(33,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,91){\framebox(10,10){}}
\put(43,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,91){\framebox(10,10){}}
\put(53,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,91){\framebox(10,10){}}
\put(63,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,91){\framebox(10,10){}}
\put(73,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,91){\framebox(10,10){}}
\put(83,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,91){\framebox(10,10){}}
\put(93,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,91){\framebox(10,10){}}
\put(103,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,91){\framebox(10,10){}}
\put(113,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,91){\framebox(10,10){}}
\put(123,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,91){\framebox(10,10){}}
\put(133,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,91){\framebox(10,10){}}
\put(143,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,91){\framebox(10,10){}}
\put(153,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,91){\framebox(10,10){}}
\put(163,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,91){\framebox(10,10){}}
\put(173,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,91){\framebox(10,10){}}
\put(183,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,91){\framebox(10,10){}}
\put(193,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,91){\framebox(10,10){}}
\put(203,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,91){\framebox(10,10){}}
\put(213,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,91){\framebox(10,10){}}
\put(223,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,91){\framebox(10,10){}}
\put(233,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,91){\framebox(10,10){}}
\put(243,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,91){\framebox(10,10){}}
\put(253,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,91){\framebox(10,10){}}
\put(263,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,91){\framebox(10,10){}}
\put(273,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,91){\framebox(10,10){}}
\put(283,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,91){\framebox(10,10){}}
\put(293,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,91){\framebox(10,10){}}
\put(303,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,91){\framebox(10,10){}}
\put(313,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,91){\framebox(10,10){}}
\put(323,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,91){\framebox(10,10){}}
\put(333,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,91){\framebox(10,10){}}
\put(343,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,91){\framebox(10,10){}}
\put(353,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,91){\framebox(10,10){}}
\put(363,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,91){\framebox(10,10){}}
\put(373,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,91){\framebox(10,10){}}
\put(383,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,91){\framebox(10,10){}}
\put(393,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,91){\framebox(10,10){}}
\put(403,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,91){\framebox(10,10){}}
\put(413,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,91){\framebox(10,10){}}
\put(423,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,91){\framebox(10,10){}}
\put(433,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,91){\framebox(10,10){}}
\put(443,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,91){\framebox(10,10){}}
\put(453,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,91){\framebox(10,10){}}
\put(463,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,91){\framebox(10,10){}}
\put(473,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,91){\framebox(10,10){}}
\put(483,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,91){\framebox(10,10){}}
\put(493,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,91){\framebox(10,10){}}
\put(503,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,91){\framebox(10,10){}}
\put(513,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,91){\framebox(10,10){}}
\put(523,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,91){\framebox(10,10){}}
\put(533,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,91){\framebox(10,10){}}
\put(543,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,91){\framebox(10,10){}}
\put(553,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,91){\framebox(10,10){}}
\put(563,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,91){\framebox(10,10){}}
\put(573,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,91){\framebox(10,10){}}
\put(583,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,91){\framebox(10,10){}}
\put(593,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,91){\framebox(10,10){}}
\put(603,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,91){\framebox(10,10){}}
\put(613,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,91){\framebox(10,10){}}
\put(623,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,91){\framebox(10,10){}}
\put(633,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,91){\framebox(10,10){}}
\put(643,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,91){\framebox(10,10){}}
\put(653,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,91){\framebox(10,10){}}
\put(663,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,91){\framebox(10,10){}}
\put(673,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,91){\framebox(10,10){}}
\put(683,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,91){\framebox(10,10){}}
\put(693,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,91){\framebox(10,10){}}
\put(703,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,91){\framebox(10,10){}}
\put(713,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,91){\framebox(10,10){}}
\put(723,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,91){\framebox(10,10){}}
\put(733,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,91){\framebox(10,10){}}
\put(743,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,91){\framebox(10,10){}}
\put(753,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,91){\framebox(10,10){}}
\put(763,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,91){\framebox(10,10){}}
\put(773,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,91){\framebox(10,10){}}
\put(783,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,91){\framebox(10,10){}}
\put(793,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,91){\framebox(10,10){}}
\put(803,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,91){\framebox(10,10){}}
\put(813,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,91){\framebox(10,10){}}
\put(823,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,91){\framebox(10,10){}}
\put(833,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,91){\framebox(10,10){}}
\put(843,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,91){\framebox(10,10){}}
\put(853,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,91){\framebox(10,10){}}
\put(863,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,91){\framebox(10,10){}}
\put(873,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,91){\framebox(10,10){}}
\put(883,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,91){\framebox(10,10){}}
\put(893,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,91){\framebox(10,10){}}
\put(903,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,91){\framebox(10,10){}}
\put(913,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,91){\framebox(10,10){}}
\put(923,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,91){\framebox(10,10){}}
\put(933,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,91){\framebox(10,10){}}
\put(943,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,91){\framebox(10,10){}}
\put(953,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,91){\framebox(10,10){}}
\put(963,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,91){\framebox(10,10){}}
\put(973,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,91){\framebox(10,10){}}
\put(983,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,91){\framebox(10,10){}}
\put(993,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,104){\framebox(10,10){}}
\put(3,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,104){\framebox(10,10){}}
\put(13,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,104){\framebox(10,10){}}
\put(23,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,104){\framebox(10,10){}}
\put(33,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,104){\framebox(10,10){}}
\put(43,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,104){\framebox(10,10){}}
\put(53,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,104){\framebox(10,10){}}
\put(63,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,104){\framebox(10,10){}}
\put(73,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,104){\framebox(10,10){}}
\put(83,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,104){\framebox(10,10){}}
\put(93,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,104){\framebox(10,10){}}
\put(103,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,104){\framebox(10,10){}}
\put(113,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,104){\framebox(10,10){}}
\put(123,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,104){\framebox(10,10){}}
\put(133,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,104){\framebox(10,10){}}
\put(143,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,104){\framebox(10,10){}}
\put(153,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,104){\framebox(10,10){}}
\put(163,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,104){\framebox(10,10){}}
\put(173,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,104){\framebox(10,10){}}
\put(183,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,104){\framebox(10,10){}}
\put(193,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,104){\framebox(10,10){}}
\put(203,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,104){\framebox(10,10){}}
\put(213,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,104){\framebox(10,10){}}
\put(223,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,104){\framebox(10,10){}}
\put(233,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,104){\framebox(10,10){}}
\put(243,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,104){\framebox(10,10){}}
\put(253,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,104){\framebox(10,10){}}
\put(263,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,104){\framebox(10,10){}}
\put(273,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,104){\framebox(10,10){}}
\put(283,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,104){\framebox(10,10){}}
\put(293,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,104){\framebox(10,10){}}
\put(303,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,104){\framebox(10,10){}}
\put(313,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,104){\framebox(10,10){}}
\put(323,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,104){\framebox(10,10){}}
\put(333,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,104){\framebox(10,10){}}
\put(343,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,104){\framebox(10,10){}}
\put(353,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,104){\framebox(10,10){}}
\put(363,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,104){\framebox(10,10){}}
\put(373,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,104){\framebox(10,10){}}
\put(383,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,104){\framebox(10,10){}}
\put(393,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,104){\framebox(10,10){}}
\put(403,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,104){\framebox(10,10){}}
\put(413,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,104){\framebox(10,10){}}
\put(423,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,104){\framebox(10,10){}}
\put(433,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,104){\framebox(10,10){}}
\put(443,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,104){\framebox(10,10){}}
\put(453,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,104){\framebox(10,10){}}
\put(463,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,104){\framebox(10,10){}}
\put(473,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,104){\framebox(10,10){}}
\put(483,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(490,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(493,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,104){\framebox(10,10){}}
\put(513,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,104){\framebox(10,10){}}
\put(523,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,104){\framebox(10,10){}}
\put(533,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,104){\framebox(10,10){}}
\put(543,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,104){\framebox(10,10){}}
\put(553,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,104){\framebox(10,10){}}
\put(563,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,104){\framebox(10,10){}}
\put(573,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,104){\framebox(10,10){}}
\put(583,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,104){\framebox(10,10){}}
\put(593,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,104){\framebox(10,10){}}
\put(603,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,104){\framebox(10,10){}}
\put(613,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,104){\framebox(10,10){}}
\put(623,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,104){\framebox(10,10){}}
\put(633,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,104){\framebox(10,10){}}
\put(643,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,104){\framebox(10,10){}}
\put(653,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,104){\framebox(10,10){}}
\put(663,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,104){\framebox(10,10){}}
\put(673,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,104){\framebox(10,10){}}
\put(683,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,104){\framebox(10,10){}}
\put(693,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,104){\framebox(10,10){}}
\put(703,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,104){\framebox(10,10){}}
\put(713,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,104){\framebox(10,10){}}
\put(723,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,104){\framebox(10,10){}}
\put(733,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,104){\framebox(10,10){}}
\put(743,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,104){\framebox(10,10){}}
\put(753,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,104){\framebox(10,10){}}
\put(763,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,104){\framebox(10,10){}}
\put(773,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,104){\framebox(10,10){}}
\put(783,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,104){\framebox(10,10){}}
\put(793,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,104){\framebox(10,10){}}
\put(803,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,104){\framebox(10,10){}}
\put(813,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,104){\framebox(10,10){}}
\put(823,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,104){\framebox(10,10){}}
\put(833,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,104){\framebox(10,10){}}
\put(843,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,104){\framebox(10,10){}}
\put(853,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,104){\framebox(10,10){}}
\put(863,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,104){\framebox(10,10){}}
\put(873,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,104){\framebox(10,10){}}
\put(883,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,104){\framebox(10,10){}}
\put(893,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,104){\framebox(10,10){}}
\put(903,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,104){\framebox(10,10){}}
\put(913,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,104){\framebox(10,10){}}
\put(923,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,104){\framebox(10,10){}}
\put(933,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,104){\framebox(10,10){}}
\put(943,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,104){\framebox(10,10){}}
\put(953,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,104){\framebox(10,10){}}
\put(963,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,104){\framebox(10,10){}}
\put(973,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,104){\framebox(10,10){}}
\put(983,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,104){\framebox(10,10){}}
\put(993,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,117){\framebox(10,10){}}
\put(3,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,117){\framebox(10,10){}}
\put(13,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,117){\framebox(10,10){}}
\put(23,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,117){\framebox(10,10){}}
\put(33,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,117){\framebox(10,10){}}
\put(43,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,117){\framebox(10,10){}}
\put(53,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,117){\framebox(10,10){}}
\put(63,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,117){\framebox(10,10){}}
\put(73,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,117){\framebox(10,10){}}
\put(83,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,117){\framebox(10,10){}}
\put(93,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,117){\framebox(10,10){}}
\put(103,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,117){\framebox(10,10){}}
\put(113,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,117){\framebox(10,10){}}
\put(123,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,117){\framebox(10,10){}}
\put(133,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,117){\framebox(10,10){}}
\put(143,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,117){\framebox(10,10){}}
\put(153,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,117){\framebox(10,10){}}
\put(163,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,117){\framebox(10,10){}}
\put(173,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,117){\framebox(10,10){}}
\put(183,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,117){\framebox(10,10){}}
\put(193,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,117){\framebox(10,10){}}
\put(203,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,117){\framebox(10,10){}}
\put(213,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,117){\framebox(10,10){}}
\put(223,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,117){\framebox(10,10){}}
\put(233,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,117){\framebox(10,10){}}
\put(243,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,117){\framebox(10,10){}}
\put(253,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,117){\framebox(10,10){}}
\put(263,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,117){\framebox(10,10){}}
\put(273,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,117){\framebox(10,10){}}
\put(283,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,117){\framebox(10,10){}}
\put(293,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(300,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(303,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,117){\framebox(10,10){}}
\put(323,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,117){\framebox(10,10){}}
\put(333,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,117){\framebox(10,10){}}
\put(343,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,117){\framebox(10,10){}}
\put(353,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,117){\framebox(10,10){}}
\put(363,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,117){\framebox(10,10){}}
\put(373,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,117){\framebox(10,10){}}
\put(383,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,117){\framebox(10,10){}}
\put(393,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,117){\framebox(10,10){}}
\put(403,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,117){\framebox(10,10){}}
\put(413,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,117){\framebox(10,10){}}
\put(423,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,117){\framebox(10,10){}}
\put(433,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,117){\framebox(10,10){}}
\put(443,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,117){\framebox(10,10){}}
\put(453,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,117){\framebox(10,10){}}
\put(463,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,117){\framebox(10,10){}}
\put(473,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,117){\framebox(10,10){}}
\put(483,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,117){\framebox(10,10){}}
\put(493,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,117){\framebox(10,10){}}
\put(503,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,117){\framebox(10,10){}}
\put(513,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,117){\framebox(10,10){}}
\put(523,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,117){\framebox(10,10){}}
\put(533,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,117){\framebox(10,10){}}
\put(543,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,117){\framebox(10,10){}}
\put(553,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,117){\framebox(10,10){}}
\put(563,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,117){\framebox(10,10){}}
\put(573,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,117){\framebox(10,10){}}
\put(583,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,117){\framebox(10,10){}}
\put(593,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,117){\framebox(10,10){}}
\put(603,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,117){\framebox(10,10){}}
\put(613,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,117){\framebox(10,10){}}
\put(623,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,117){\framebox(10,10){}}
\put(633,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,117){\framebox(10,10){}}
\put(643,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,117){\framebox(10,10){}}
\put(653,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,117){\framebox(10,10){}}
\put(663,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,117){\framebox(10,10){}}
\put(673,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,117){\framebox(10,10){}}
\put(683,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,117){\framebox(10,10){}}
\put(693,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,117){\framebox(10,10){}}
\put(703,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,117){\framebox(10,10){}}
\put(713,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,117){\framebox(10,10){}}
\put(723,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,117){\framebox(10,10){}}
\put(733,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,117){\framebox(10,10){}}
\put(743,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,117){\framebox(10,10){}}
\put(753,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,117){\framebox(10,10){}}
\put(763,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,117){\framebox(10,10){}}
\put(773,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,117){\framebox(10,10){}}
\put(783,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,117){\framebox(10,10){}}
\put(793,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,117){\framebox(10,10){}}
\put(803,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,117){\framebox(10,10){}}
\put(813,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,117){\framebox(10,10){}}
\put(823,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,117){\framebox(10,10){}}
\put(833,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,117){\framebox(10,10){}}
\put(843,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,117){\framebox(10,10){}}
\put(853,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,117){\framebox(10,10){}}
\put(863,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,117){\framebox(10,10){}}
\put(873,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,117){\framebox(10,10){}}
\put(883,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,117){\framebox(10,10){}}
\put(893,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,117){\framebox(10,10){}}
\put(903,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,117){\framebox(10,10){}}
\put(913,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,117){\framebox(10,10){}}
\put(923,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,117){\framebox(10,10){}}
\put(933,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,117){\framebox(10,10){}}
\put(943,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,117){\framebox(10,10){}}
\put(953,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,117){\framebox(10,10){}}
\put(963,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,117){\framebox(10,10){}}
\put(973,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,117){\framebox(10,10){}}
\put(983,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,117){\framebox(10,10){}}
\put(993,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\end{picture}
  \setlength{\oldfboxsep}{\fboxsep}


==> Results2.pstex_t <==
\setlength{\oldfboxsep}{\fboxsep} 
\setlength{\fboxsep}{0pt}
\begin{picture}(1000,130)
  \put(0,0){\framebox(10,10){}}
\put(3,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,0){\framebox(10,10){}}
\put(13,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,0){\framebox(10,10){}}
\put(23,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,0){\framebox(10,10){}}
\put(33,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(40,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(43,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,0){\framebox(10,10){}}
\put(63,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,0){\framebox(10,10){}}
\put(73,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,0){\framebox(10,10){}}
\put(83,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,0){\framebox(10,10){}}
\put(93,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,0){\framebox(10,10){}}
\put(103,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,0){\framebox(10,10){}}
\put(113,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,0){\framebox(10,10){}}
\put(123,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,0){\framebox(10,10){}}
\put(133,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,0){\framebox(10,10){}}
\put(143,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,0){\framebox(10,10){}}
\put(153,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,0){\framebox(10,10){}}
\put(163,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,0){\framebox(10,10){}}
\put(173,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,0){\framebox(10,10){}}
\put(183,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(190,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(193,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,0){\framebox(10,10){}}
\put(213,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,0){\framebox(10,10){}}
\put(223,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,0){\framebox(10,10){}}
\put(233,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,0){\framebox(10,10){}}
\put(243,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,0){\framebox(10,10){}}
\put(253,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,0){\framebox(10,10){}}
\put(263,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,0){\framebox(10,10){}}
\put(273,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(280,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(283,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,0){\framebox(10,10){}}
\put(303,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,0){\framebox(10,10){}}
\put(313,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,0){\framebox(10,10){}}
\put(323,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(330,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(333,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,0){\framebox(10,10){}}
\put(353,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,0){\framebox(10,10){}}
\put(363,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,0){\framebox(10,10){}}
\put(373,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(380,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(383,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,0){\framebox(10,10){}}
\put(403,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,0){\framebox(10,10){}}
\put(413,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,0){\framebox(10,10){}}
\put(423,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,0){\framebox(10,10){}}
\put(433,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,0){\framebox(10,10){}}
\put(443,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,0){\framebox(10,10){}}
\put(453,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,0){\framebox(10,10){}}
\put(463,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,0){\framebox(10,10){}}
\put(473,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,0){\framebox(10,10){}}
\put(483,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,0){\framebox(10,10){}}
\put(493,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,0){\framebox(10,10){}}
\put(503,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,0){\framebox(10,10){}}
\put(513,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,0){\framebox(10,10){}}
\put(523,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,0){\framebox(10,10){}}
\put(533,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,0){\framebox(10,10){}}
\put(543,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,0){\framebox(10,10){}}
\put(553,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,0){\framebox(10,10){}}
\put(563,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(570,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(573,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(590,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(593,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,0){\framebox(10,10){}}
\put(613,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,0){\framebox(10,10){}}
\put(623,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,0){\framebox(10,10){}}
\put(633,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,0){\framebox(10,10){}}
\put(643,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(650,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(653,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,0){\framebox(10,10){}}
\put(673,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,0){\framebox(10,10){}}
\put(683,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,0){\framebox(10,10){}}
\put(693,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,0){\framebox(10,10){}}
\put(703,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(710,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(713,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,0){\framebox(10,10){}}
\put(733,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(740,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(743,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(760,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(763,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(780,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(783,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(800,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(803,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,0){\framebox(10,10){}}
\put(823,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,0){\framebox(10,10){}}
\put(833,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(840,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(843,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,0){\framebox(10,10){}}
\put(863,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,0){\framebox(10,10){}}
\put(873,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,0){\framebox(10,10){}}
\put(883,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,0){\framebox(10,10){}}
\put(893,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,0){\framebox(10,10){}}
\put(903,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,0){\framebox(10,10){}}
\put(913,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,0){\framebox(10,10){}}
\put(923,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,0){\framebox(10,10){}}
\put(933,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,0){\framebox(10,10){}}
\put(943,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,0){\framebox(10,10){}}
\put(953,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,0){\framebox(10,10){}}
\put(963,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,0){\framebox(10,10){}}
\put(973,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,0){\framebox(10,10){}}
\put(983,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,0){\framebox(10,10){}}
\put(993,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,13){\framebox(10,10){}}
\put(3,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,13){\framebox(10,10){}}
\put(13,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(20,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(23,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,13){\framebox(10,10){}}
\put(43,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,13){\framebox(10,10){}}
\put(53,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,13){\framebox(10,10){}}
\put(63,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,13){\framebox(10,10){}}
\put(93,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,13){\framebox(10,10){}}
\put(103,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,13){\framebox(10,10){}}
\put(113,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,13){\framebox(10,10){}}
\put(123,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,13){\framebox(10,10){}}
\put(133,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,13){\framebox(10,10){}}
\put(143,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(150,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(153,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,13){\framebox(10,10){}}
\put(173,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,13){\framebox(10,10){}}
\put(183,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,13){\framebox(10,10){}}
\put(193,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,13){\framebox(10,10){}}
\put(203,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,13){\framebox(10,10){}}
\put(213,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,13){\framebox(10,10){}}
\put(223,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,13){\framebox(10,10){}}
\put(233,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(240,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(243,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,13){\framebox(10,10){}}
\put(263,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,13){\framebox(10,10){}}
\put(273,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,13){\framebox(10,10){}}
\put(283,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(290,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(293,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,13){\framebox(10,10){}}
\put(313,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,13){\framebox(10,10){}}
\put(323,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,13){\framebox(10,10){}}
\put(333,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,13){\framebox(10,10){}}
\put(343,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,13){\framebox(10,10){}}
\put(353,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(360,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(363,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,13){\framebox(10,10){}}
\put(383,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,13){\framebox(10,10){}}
\put(393,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,13){\framebox(10,10){}}
\put(403,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,13){\framebox(10,10){}}
\put(413,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(420,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(423,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,13){\framebox(10,10){}}
\put(443,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,13){\framebox(10,10){}}
\put(453,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,13){\framebox(10,10){}}
\put(463,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,13){\framebox(10,10){}}
\put(473,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,13){\framebox(10,10){}}
\put(483,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(490,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(493,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,13){\framebox(10,10){}}
\put(533,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,13){\framebox(10,10){}}
\put(543,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,13){\framebox(10,10){}}
\put(553,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,13){\framebox(10,10){}}
\put(563,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,13){\framebox(10,10){}}
\put(573,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,13){\framebox(10,10){}}
\put(583,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,13){\framebox(10,10){}}
\put(593,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(600,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(603,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,13){\framebox(10,10){}}
\put(623,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,13){\framebox(10,10){}}
\put(633,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,13){\framebox(10,10){}}
\put(643,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,13){\framebox(10,10){}}
\put(653,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,13){\framebox(10,10){}}
\put(663,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(670,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(673,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,13){\framebox(10,10){}}
\put(693,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,13){\framebox(10,10){}}
\put(703,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,13){\framebox(10,10){}}
\put(713,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,13){\framebox(10,10){}}
\put(723,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,13){\framebox(10,10){}}
\put(733,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,13){\framebox(10,10){}}
\put(743,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,13){\framebox(10,10){}}
\put(753,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,13){\framebox(10,10){}}
\put(763,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,13){\framebox(10,10){}}
\put(773,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,13){\framebox(10,10){}}
\put(783,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,13){\framebox(10,10){}}
\put(793,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,13){\framebox(10,10){}}
\put(803,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,13){\framebox(10,10){}}
\put(813,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,13){\framebox(10,10){}}
\put(823,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,13){\framebox(10,10){}}
\put(853,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(860,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(863,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,13){\framebox(10,10){}}
\put(883,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,13){\framebox(10,10){}}
\put(893,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,13){\framebox(10,10){}}
\put(903,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,13){\framebox(10,10){}}
\put(913,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,13){\framebox(10,10){}}
\put(923,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,13){\framebox(10,10){}}
\put(933,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(940,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(943,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,13){\framebox(10,10){}}
\put(963,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,13){\framebox(10,10){}}
\put(973,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,13){\framebox(10,10){}}
\put(983,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,13){\framebox(10,10){}}
\put(993,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,26){\framebox(10,10){}}
\put(3,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,26){\framebox(10,10){}}
\put(13,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,26){\framebox(10,10){}}
\put(23,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,26){\framebox(10,10){}}
\put(33,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,26){\framebox(10,10){}}
\put(43,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,26){\framebox(10,10){}}
\put(53,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,26){\framebox(10,10){}}
\put(63,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,26){\framebox(10,10){}}
\put(73,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,26){\framebox(10,10){}}
\put(83,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,26){\framebox(10,10){}}
\put(93,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,26){\framebox(10,10){}}
\put(103,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,26){\framebox(10,10){}}
\put(113,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,26){\framebox(10,10){}}
\put(123,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,26){\framebox(10,10){}}
\put(133,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,26){\framebox(10,10){}}
\put(143,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(150,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(153,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,26){\framebox(10,10){}}
\put(173,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,26){\framebox(10,10){}}
\put(183,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(190,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(193,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,26){\framebox(10,10){}}
\put(213,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(220,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(223,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,26){\framebox(10,10){}}
\put(243,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(250,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(253,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,26){\framebox(10,10){}}
\put(273,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(280,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(283,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,26){\framebox(10,10){}}
\put(303,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,26){\framebox(10,10){}}
\put(313,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,26){\framebox(10,10){}}
\put(323,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,26){\framebox(10,10){}}
\put(333,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(340,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(343,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,26){\framebox(10,10){}}
\put(363,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,26){\framebox(10,10){}}
\put(373,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,26){\framebox(10,10){}}
\put(383,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,26){\framebox(10,10){}}
\put(393,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,26){\framebox(10,10){}}
\put(403,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,26){\framebox(10,10){}}
\put(413,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,26){\framebox(10,10){}}
\put(423,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,26){\framebox(10,10){}}
\put(433,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,26){\framebox(10,10){}}
\put(443,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,26){\framebox(10,10){}}
\put(453,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,26){\framebox(10,10){}}
\put(463,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,26){\framebox(10,10){}}
\put(473,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,26){\framebox(10,10){}}
\put(483,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,26){\framebox(10,10){}}
\put(493,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,26){\framebox(10,10){}}
\put(503,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,26){\framebox(10,10){}}
\put(513,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,26){\framebox(10,10){}}
\put(523,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,26){\framebox(10,10){}}
\put(533,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,26){\framebox(10,10){}}
\put(543,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(550,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(553,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,26){\framebox(10,10){}}
\put(573,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,26){\framebox(10,10){}}
\put(583,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,26){\framebox(10,10){}}
\put(593,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,26){\framebox(10,10){}}
\put(603,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(610,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(613,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(630,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(633,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,26){\framebox(10,10){}}
\put(653,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,26){\framebox(10,10){}}
\put(663,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,26){\framebox(10,10){}}
\put(673,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,26){\framebox(10,10){}}
\put(683,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,26){\framebox(10,10){}}
\put(693,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(700,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(703,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,26){\framebox(10,10){}}
\put(723,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(730,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(733,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,26){\framebox(10,10){}}
\put(753,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,26){\framebox(10,10){}}
\put(763,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,26){\framebox(10,10){}}
\put(773,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,26){\framebox(10,10){}}
\put(783,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,26){\framebox(10,10){}}
\put(793,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,26){\framebox(10,10){}}
\put(803,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,26){\framebox(10,10){}}
\put(813,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,26){\framebox(10,10){}}
\put(823,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,26){\framebox(10,10){}}
\put(833,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(840,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(843,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,26){\framebox(10,10){}}
\put(863,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,26){\framebox(10,10){}}
\put(873,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(880,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(883,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,26){\framebox(10,10){}}
\put(903,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,26){\framebox(10,10){}}
\put(913,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,26){\framebox(10,10){}}
\put(923,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,26){\framebox(10,10){}}
\put(933,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,26){\framebox(10,10){}}
\put(943,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,26){\framebox(10,10){}}
\put(953,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,26){\framebox(10,10){}}
\put(963,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,26){\framebox(10,10){}}
\put(973,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(980,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(983,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,39){\framebox(10,10){}}
\put(3,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,39){\framebox(10,10){}}
\put(13,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(20,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(23,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,39){\framebox(10,10){}}
\put(43,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,39){\framebox(10,10){}}
\put(53,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,39){\framebox(10,10){}}
\put(63,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,39){\framebox(10,10){}}
\put(93,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,39){\framebox(10,10){}}
\put(103,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,39){\framebox(10,10){}}
\put(113,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(120,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(123,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(140,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(143,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,39){\framebox(10,10){}}
\put(163,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,39){\framebox(10,10){}}
\put(173,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(180,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(183,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,39){\framebox(10,10){}}
\put(203,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,39){\framebox(10,10){}}
\put(213,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,39){\framebox(10,10){}}
\put(223,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,39){\framebox(10,10){}}
\put(233,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,39){\framebox(10,10){}}
\put(243,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,39){\framebox(10,10){}}
\put(253,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,39){\framebox(10,10){}}
\put(263,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,39){\framebox(10,10){}}
\put(273,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,39){\framebox(10,10){}}
\put(283,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,39){\framebox(10,10){}}
\put(293,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,39){\framebox(10,10){}}
\put(303,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,39){\framebox(10,10){}}
\put(313,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(320,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(323,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,39){\framebox(10,10){}}
\put(343,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,39){\framebox(10,10){}}
\put(353,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,39){\framebox(10,10){}}
\put(363,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(370,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(373,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(390,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(393,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,39){\framebox(10,10){}}
\put(413,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,39){\framebox(10,10){}}
\put(423,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(430,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(433,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,39){\framebox(10,10){}}
\put(453,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,39){\framebox(10,10){}}
\put(463,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,39){\framebox(10,10){}}
\put(473,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,39){\framebox(10,10){}}
\put(483,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,39){\framebox(10,10){}}
\put(493,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,39){\framebox(10,10){}}
\put(503,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,39){\framebox(10,10){}}
\put(513,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,39){\framebox(10,10){}}
\put(523,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,39){\framebox(10,10){}}
\put(533,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,39){\framebox(10,10){}}
\put(543,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,39){\framebox(10,10){}}
\put(553,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,39){\framebox(10,10){}}
\put(563,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,39){\framebox(10,10){}}
\put(573,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(580,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(583,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,39){\framebox(10,10){}}
\put(603,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,39){\framebox(10,10){}}
\put(613,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(620,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(623,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,39){\framebox(10,10){}}
\put(643,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,39){\framebox(10,10){}}
\put(653,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,39){\framebox(10,10){}}
\put(663,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,39){\framebox(10,10){}}
\put(673,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(680,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(683,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,39){\framebox(10,10){}}
\put(703,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,39){\framebox(10,10){}}
\put(713,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,39){\framebox(10,10){}}
\put(723,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,39){\framebox(10,10){}}
\put(733,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,39){\framebox(10,10){}}
\put(743,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(750,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(753,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(770,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(773,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(790,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(793,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,39){\framebox(10,10){}}
\put(813,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,39){\framebox(10,10){}}
\put(823,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(870,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(873,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,39){\framebox(10,10){}}
\put(893,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,39){\framebox(10,10){}}
\put(903,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,39){\framebox(10,10){}}
\put(913,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(920,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(923,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,39){\framebox(10,10){}}
\put(943,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,39){\framebox(10,10){}}
\put(953,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(960,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(963,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,39){\framebox(10,10){}}
\put(983,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,39){\framebox(10,10){}}
\put(993,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,52){\framebox(10,10){}}
\put(3,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,52){\framebox(10,10){}}
\put(13,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,52){\framebox(10,10){}}
\put(23,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,52){\framebox(10,10){}}
\put(33,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,52){\framebox(10,10){}}
\put(43,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,52){\framebox(10,10){}}
\put(53,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,52){\framebox(10,10){}}
\put(63,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,52){\framebox(10,10){}}
\put(93,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,52){\framebox(10,10){}}
\put(103,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,52){\framebox(10,10){}}
\put(113,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(120,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(123,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,52){\framebox(10,10){}}
\put(143,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,52){\framebox(10,10){}}
\put(153,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,52){\framebox(10,10){}}
\put(163,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(170,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(173,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(190,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(193,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,52){\framebox(10,10){}}
\put(213,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,52){\framebox(10,10){}}
\put(223,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,52){\framebox(10,10){}}
\put(233,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,52){\framebox(10,10){}}
\put(243,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,52){\framebox(10,10){}}
\put(253,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,52){\framebox(10,10){}}
\put(263,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,52){\framebox(10,10){}}
\put(273,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(280,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(283,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,52){\framebox(10,10){}}
\put(303,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(310,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(313,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,52){\framebox(10,10){}}
\put(333,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,52){\framebox(10,10){}}
\put(343,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,52){\framebox(10,10){}}
\put(353,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,52){\framebox(10,10){}}
\put(363,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,52){\framebox(10,10){}}
\put(373,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(380,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(383,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,52){\framebox(10,10){}}
\put(403,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,52){\framebox(10,10){}}
\put(413,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,52){\framebox(10,10){}}
\put(423,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,52){\framebox(10,10){}}
\put(433,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,52){\framebox(10,10){}}
\put(443,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,52){\framebox(10,10){}}
\put(453,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,52){\framebox(10,10){}}
\put(463,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,52){\framebox(10,10){}}
\put(473,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,52){\framebox(10,10){}}
\put(483,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,52){\framebox(10,10){}}
\put(493,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,52){\framebox(10,10){}}
\put(503,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,52){\framebox(10,10){}}
\put(513,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,52){\framebox(10,10){}}
\put(523,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,52){\framebox(10,10){}}
\put(533,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,52){\framebox(10,10){}}
\put(543,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(550,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(553,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,52){\framebox(10,10){}}
\put(573,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,52){\framebox(10,10){}}
\put(583,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,52){\framebox(10,10){}}
\put(593,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,52){\framebox(10,10){}}
\put(603,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,52){\framebox(10,10){}}
\put(613,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,52){\framebox(10,10){}}
\put(623,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,52){\framebox(10,10){}}
\put(633,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,52){\framebox(10,10){}}
\put(643,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,52){\framebox(10,10){}}
\put(653,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,52){\framebox(10,10){}}
\put(663,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,52){\framebox(10,10){}}
\put(673,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,52){\framebox(10,10){}}
\put(683,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,52){\framebox(10,10){}}
\put(693,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,52){\framebox(10,10){}}
\put(703,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,52){\framebox(10,10){}}
\put(713,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,52){\framebox(10,10){}}
\put(723,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,52){\framebox(10,10){}}
\put(733,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,52){\framebox(10,10){}}
\put(743,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,52){\framebox(10,10){}}
\put(753,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,52){\framebox(10,10){}}
\put(763,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,52){\framebox(10,10){}}
\put(773,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,52){\framebox(10,10){}}
\put(783,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,52){\framebox(10,10){}}
\put(793,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,52){\framebox(10,10){}}
\put(803,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,52){\framebox(10,10){}}
\put(813,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,52){\framebox(10,10){}}
\put(823,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,52){\framebox(10,10){}}
\put(833,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,52){\framebox(10,10){}}
\put(843,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,52){\framebox(10,10){}}
\put(873,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,52){\framebox(10,10){}}
\put(883,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,52){\framebox(10,10){}}
\put(893,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,52){\framebox(10,10){}}
\put(903,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,52){\framebox(10,10){}}
\put(913,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(920,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(923,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,52){\framebox(10,10){}}
\put(943,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(950,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(953,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,52){\framebox(10,10){}}
\put(973,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,52){\framebox(10,10){}}
\put(983,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,52){\framebox(10,10){}}
\put(993,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,65){\framebox(10,10){}}
\put(3,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,65){\framebox(10,10){}}
\put(13,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,65){\framebox(10,10){}}
\put(23,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,65){\framebox(10,10){}}
\put(33,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,65){\framebox(10,10){}}
\put(43,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,65){\framebox(10,10){}}
\put(53,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(60,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(63,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(80,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(83,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,65){\framebox(10,10){}}
\put(103,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,65){\framebox(10,10){}}
\put(113,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,65){\framebox(10,10){}}
\put(123,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,65){\framebox(10,10){}}
\put(133,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,65){\framebox(10,10){}}
\put(143,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,65){\framebox(10,10){}}
\put(153,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,65){\framebox(10,10){}}
\put(163,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,65){\framebox(10,10){}}
\put(173,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,65){\framebox(10,10){}}
\put(183,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,65){\framebox(10,10){}}
\put(193,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,65){\framebox(10,10){}}
\put(203,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,65){\framebox(10,10){}}
\put(213,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,65){\framebox(10,10){}}
\put(223,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,65){\framebox(10,10){}}
\put(233,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,65){\framebox(10,10){}}
\put(243,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,65){\framebox(10,10){}}
\put(253,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,65){\framebox(10,10){}}
\put(263,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(270,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(273,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,65){\framebox(10,10){}}
\put(293,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,65){\framebox(10,10){}}
\put(303,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,65){\framebox(10,10){}}
\put(313,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,65){\framebox(10,10){}}
\put(323,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,65){\framebox(10,10){}}
\put(333,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(340,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(343,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,65){\framebox(10,10){}}
\put(363,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(370,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(373,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,65){\framebox(10,10){}}
\put(393,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,65){\framebox(10,10){}}
\put(403,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,65){\framebox(10,10){}}
\put(413,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,65){\framebox(10,10){}}
\put(423,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,65){\framebox(10,10){}}
\put(433,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,65){\framebox(10,10){}}
\put(443,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,65){\framebox(10,10){}}
\put(453,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,65){\framebox(10,10){}}
\put(463,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,65){\framebox(10,10){}}
\put(473,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,65){\framebox(10,10){}}
\put(483,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,65){\framebox(10,10){}}
\put(493,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,65){\framebox(10,10){}}
\put(503,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(530,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(533,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,65){\framebox(10,10){}}
\put(553,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,65){\framebox(10,10){}}
\put(563,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,65){\framebox(10,10){}}
\put(573,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,65){\framebox(10,10){}}
\put(583,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,65){\framebox(10,10){}}
\put(593,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,65){\framebox(10,10){}}
\put(603,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,65){\framebox(10,10){}}
\put(613,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,65){\framebox(10,10){}}
\put(623,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,65){\framebox(10,10){}}
\put(633,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(640,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(643,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,65){\framebox(10,10){}}
\put(663,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,65){\framebox(10,10){}}
\put(673,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,65){\framebox(10,10){}}
\put(683,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,65){\framebox(10,10){}}
\put(693,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,65){\framebox(10,10){}}
\put(703,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,65){\framebox(10,10){}}
\put(713,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(720,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(723,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(740,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(743,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,65){\framebox(10,10){}}
\put(763,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,65){\framebox(10,10){}}
\put(773,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,65){\framebox(10,10){}}
\put(783,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,65){\framebox(10,10){}}
\put(793,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(800,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(803,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,65){\framebox(10,10){}}
\put(823,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,65){\framebox(10,10){}}
\put(853,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,65){\framebox(10,10){}}
\put(863,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,65){\framebox(10,10){}}
\put(873,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,65){\framebox(10,10){}}
\put(883,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,65){\framebox(10,10){}}
\put(893,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,65){\framebox(10,10){}}
\put(903,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,65){\framebox(10,10){}}
\put(913,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,65){\framebox(10,10){}}
\put(923,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,65){\framebox(10,10){}}
\put(933,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,65){\framebox(10,10){}}
\put(943,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,65){\framebox(10,10){}}
\put(953,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,65){\framebox(10,10){}}
\put(963,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,65){\framebox(10,10){}}
\put(973,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,65){\framebox(10,10){}}
\put(983,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,65){\framebox(10,10){}}
\put(993,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,78){\framebox(10,10){}}
\put(3,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,78){\framebox(10,10){}}
\put(13,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,78){\framebox(10,10){}}
\put(23,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(30,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(33,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,78){\framebox(10,10){}}
\put(53,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,78){\framebox(10,10){}}
\put(63,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,78){\framebox(10,10){}}
\put(93,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,78){\framebox(10,10){}}
\put(103,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(110,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(113,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,78){\framebox(10,10){}}
\put(133,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,78){\framebox(10,10){}}
\put(143,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(150,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(153,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,78){\framebox(10,10){}}
\put(173,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,78){\framebox(10,10){}}
\put(183,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,78){\framebox(10,10){}}
\put(193,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(200,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(203,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,78){\framebox(10,10){}}
\put(223,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,78){\framebox(10,10){}}
\put(233,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,78){\framebox(10,10){}}
\put(243,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(250,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(253,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(270,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(273,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,78){\framebox(10,10){}}
\put(293,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,78){\framebox(10,10){}}
\put(303,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,78){\framebox(10,10){}}
\put(313,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,78){\framebox(10,10){}}
\put(323,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,78){\framebox(10,10){}}
\put(333,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,78){\framebox(10,10){}}
\put(343,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,78){\framebox(10,10){}}
\put(353,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,78){\framebox(10,10){}}
\put(363,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,78){\framebox(10,10){}}
\put(373,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,78){\framebox(10,10){}}
\put(383,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(390,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(393,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,78){\framebox(10,10){}}
\put(413,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,78){\framebox(10,10){}}
\put(423,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(430,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(433,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,78){\framebox(10,10){}}
\put(453,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,78){\framebox(10,10){}}
\put(463,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,78){\framebox(10,10){}}
\put(473,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,78){\framebox(10,10){}}
\put(483,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,78){\framebox(10,10){}}
\put(493,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(500,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(503,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,78){\framebox(10,10){}}
\put(523,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,78){\framebox(10,10){}}
\put(533,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,78){\framebox(10,10){}}
\put(543,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,78){\framebox(10,10){}}
\put(553,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,78){\framebox(10,10){}}
\put(563,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(570,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(573,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,78){\framebox(10,10){}}
\put(593,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(600,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(603,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,78){\framebox(10,10){}}
\put(623,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,78){\framebox(10,10){}}
\put(633,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(640,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(643,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,78){\framebox(10,10){}}
\put(663,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,78){\framebox(10,10){}}
\put(673,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,78){\framebox(10,10){}}
\put(683,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,78){\framebox(10,10){}}
\put(693,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,78){\framebox(10,10){}}
\put(703,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,78){\framebox(10,10){}}
\put(713,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,78){\framebox(10,10){}}
\put(723,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,78){\framebox(10,10){}}
\put(733,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,78){\framebox(10,10){}}
\put(743,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,78){\framebox(10,10){}}
\put(753,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,78){\framebox(10,10){}}
\put(763,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,78){\framebox(10,10){}}
\put(773,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,78){\framebox(10,10){}}
\put(783,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(790,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(793,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,78){\framebox(10,10){}}
\put(813,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,78){\framebox(10,10){}}
\put(823,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,78){\framebox(10,10){}}
\put(853,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,78){\framebox(10,10){}}
\put(863,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,78){\framebox(10,10){}}
\put(873,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,78){\framebox(10,10){}}
\put(883,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,78){\framebox(10,10){}}
\put(893,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,78){\framebox(10,10){}}
\put(903,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,78){\framebox(10,10){}}
\put(913,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(920,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(923,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,78){\framebox(10,10){}}
\put(943,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(950,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(953,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,78){\framebox(10,10){}}
\put(973,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,78){\framebox(10,10){}}
\put(983,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,78){\framebox(10,10){}}
\put(993,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,91){\framebox(10,10){}}
\put(23,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(30,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(33,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,91){\framebox(10,10){}}
\put(53,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,91){\framebox(10,10){}}
\put(63,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,91){\framebox(10,10){}}
\put(93,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,91){\framebox(10,10){}}
\put(103,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,91){\framebox(10,10){}}
\put(113,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,91){\framebox(10,10){}}
\put(123,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,91){\framebox(10,10){}}
\put(133,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(140,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(143,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,91){\framebox(10,10){}}
\put(163,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,91){\framebox(10,10){}}
\put(173,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,91){\framebox(10,10){}}
\put(183,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,91){\framebox(10,10){}}
\put(193,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,91){\framebox(10,10){}}
\put(203,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,91){\framebox(10,10){}}
\put(213,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,91){\framebox(10,10){}}
\put(223,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,91){\framebox(10,10){}}
\put(233,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,91){\framebox(10,10){}}
\put(243,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,91){\framebox(10,10){}}
\put(253,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,91){\framebox(10,10){}}
\put(263,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,91){\framebox(10,10){}}
\put(273,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,91){\framebox(10,10){}}
\put(283,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,91){\framebox(10,10){}}
\put(293,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,91){\framebox(10,10){}}
\put(303,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,91){\framebox(10,10){}}
\put(313,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(320,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(323,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(340,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(343,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,91){\framebox(10,10){}}
\put(363,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,91){\framebox(10,10){}}
\put(373,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,91){\framebox(10,10){}}
\put(383,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,91){\framebox(10,10){}}
\put(393,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,91){\framebox(10,10){}}
\put(403,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,91){\framebox(10,10){}}
\put(413,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,91){\framebox(10,10){}}
\put(423,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,91){\framebox(10,10){}}
\put(433,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,91){\framebox(10,10){}}
\put(443,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,91){\framebox(10,10){}}
\put(453,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,91){\framebox(10,10){}}
\put(463,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,91){\framebox(10,10){}}
\put(473,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,91){\framebox(10,10){}}
\put(483,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,91){\framebox(10,10){}}
\put(493,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,91){\framebox(10,10){}}
\put(503,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,91){\framebox(10,10){}}
\put(513,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,91){\framebox(10,10){}}
\put(523,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(530,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(533,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,91){\framebox(10,10){}}
\put(553,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,91){\framebox(10,10){}}
\put(563,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,91){\framebox(10,10){}}
\put(573,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,91){\framebox(10,10){}}
\put(583,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(590,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(593,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(610,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(613,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,91){\framebox(10,10){}}
\put(633,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,91){\framebox(10,10){}}
\put(643,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,91){\framebox(10,10){}}
\put(653,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(660,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(663,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,91){\framebox(10,10){}}
\put(683,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(690,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(693,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,91){\framebox(10,10){}}
\put(713,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,91){\framebox(10,10){}}
\put(723,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,91){\framebox(10,10){}}
\put(733,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,91){\framebox(10,10){}}
\put(743,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(750,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(753,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,91){\framebox(10,10){}}
\put(773,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,91){\framebox(10,10){}}
\put(783,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,91){\framebox(10,10){}}
\put(793,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,91){\framebox(10,10){}}
\put(803,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,91){\framebox(10,10){}}
\put(813,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(820,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(823,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,91){\framebox(10,10){}}
\put(843,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,91){\framebox(10,10){}}
\put(853,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,91){\framebox(10,10){}}
\put(863,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,91){\framebox(10,10){}}
\put(873,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,91){\framebox(10,10){}}
\put(883,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,91){\framebox(10,10){}}
\put(893,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,91){\framebox(10,10){}}
\put(903,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,91){\framebox(10,10){}}
\put(913,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,91){\framebox(10,10){}}
\put(923,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,91){\framebox(10,10){}}
\put(933,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,91){\framebox(10,10){}}
\put(943,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(950,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(953,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,91){\framebox(10,10){}}
\put(973,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,91){\framebox(10,10){}}
\put(983,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,91){\framebox(10,10){}}
\put(993,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,104){\framebox(10,10){}}
\put(23,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,104){\framebox(10,10){}}
\put(33,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(40,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(43,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,104){\framebox(10,10){}}
\put(63,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,104){\framebox(10,10){}}
\put(73,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,104){\framebox(10,10){}}
\put(83,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,104){\framebox(10,10){}}
\put(93,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,104){\framebox(10,10){}}
\put(103,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,104){\framebox(10,10){}}
\put(113,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,104){\framebox(10,10){}}
\put(123,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(130,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(133,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,104){\framebox(10,10){}}
\put(153,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,104){\framebox(10,10){}}
\put(163,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,104){\framebox(10,10){}}
\put(173,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,104){\framebox(10,10){}}
\put(183,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,104){\framebox(10,10){}}
\put(193,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,104){\framebox(10,10){}}
\put(203,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,104){\framebox(10,10){}}
\put(213,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,104){\framebox(10,10){}}
\put(223,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,104){\framebox(10,10){}}
\put(233,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,104){\framebox(10,10){}}
\put(243,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(250,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(253,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,104){\framebox(10,10){}}
\put(273,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,104){\framebox(10,10){}}
\put(283,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,104){\framebox(10,10){}}
\put(293,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,104){\framebox(10,10){}}
\put(303,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,104){\framebox(10,10){}}
\put(313,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,104){\framebox(10,10){}}
\put(323,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,104){\framebox(10,10){}}
\put(333,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,104){\framebox(10,10){}}
\put(343,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,104){\framebox(10,10){}}
\put(353,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,104){\framebox(10,10){}}
\put(363,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,104){\framebox(10,10){}}
\put(373,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,104){\framebox(10,10){}}
\put(383,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(390,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(393,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,104){\framebox(10,10){}}
\put(413,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,104){\framebox(10,10){}}
\put(423,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,104){\framebox(10,10){}}
\put(433,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,104){\framebox(10,10){}}
\put(443,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,104){\framebox(10,10){}}
\put(453,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,104){\framebox(10,10){}}
\put(463,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,104){\framebox(10,10){}}
\put(473,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,104){\framebox(10,10){}}
\put(483,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(490,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(493,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,104){\framebox(10,10){}}
\put(513,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,104){\framebox(10,10){}}
\put(523,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(530,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(533,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,104){\framebox(10,10){}}
\put(553,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,104){\framebox(10,10){}}
\put(563,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,104){\framebox(10,10){}}
\put(573,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,104){\framebox(10,10){}}
\put(583,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,104){\framebox(10,10){}}
\put(593,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(600,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(603,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,104){\framebox(10,10){}}
\put(623,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(630,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(633,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,104){\framebox(10,10){}}
\put(653,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,104){\framebox(10,10){}}
\put(663,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,104){\framebox(10,10){}}
\put(673,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,104){\framebox(10,10){}}
\put(683,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,104){\framebox(10,10){}}
\put(693,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,104){\framebox(10,10){}}
\put(703,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(710,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(713,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,104){\framebox(10,10){}}
\put(733,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,104){\framebox(10,10){}}
\put(743,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,104){\framebox(10,10){}}
\put(753,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,104){\framebox(10,10){}}
\put(763,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,104){\framebox(10,10){}}
\put(773,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,104){\framebox(10,10){}}
\put(783,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,104){\framebox(10,10){}}
\put(793,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,104){\framebox(10,10){}}
\put(803,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,104){\framebox(10,10){}}
\put(813,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(820,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(823,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,104){\framebox(10,10){}}
\put(843,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,104){\framebox(10,10){}}
\put(853,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(860,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(863,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(880,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(883,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,104){\framebox(10,10){}}
\put(903,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(910,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(913,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,104){\framebox(10,10){}}
\put(933,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(940,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(943,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,104){\framebox(10,10){}}
\put(963,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(970,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(973,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,104){\framebox(10,10){}}
\put(993,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,117){\framebox(10,10){}}
\put(3,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(10,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(13,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,117){\framebox(10,10){}}
\put(33,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,117){\framebox(10,10){}}
\put(43,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,117){\framebox(10,10){}}
\put(53,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,117){\framebox(10,10){}}
\put(63,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,117){\framebox(10,10){}}
\put(73,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,117){\framebox(10,10){}}
\put(83,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,117){\framebox(10,10){}}
\put(93,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,117){\framebox(10,10){}}
\put(103,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,117){\framebox(10,10){}}
\put(113,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,117){\framebox(10,10){}}
\put(123,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,117){\framebox(10,10){}}
\put(133,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,117){\framebox(10,10){}}
\put(143,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,117){\framebox(10,10){}}
\put(153,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(160,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(163,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,117){\framebox(10,10){}}
\put(183,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(190,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(193,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,117){\framebox(10,10){}}
\put(213,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(220,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(223,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,117){\framebox(10,10){}}
\put(243,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,117){\framebox(10,10){}}
\put(253,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(260,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(263,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,117){\framebox(10,10){}}
\put(283,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,117){\framebox(10,10){}}
\put(293,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,117){\framebox(10,10){}}
\put(303,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,117){\framebox(10,10){}}
\put(313,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,117){\framebox(10,10){}}
\put(323,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,117){\framebox(10,10){}}
\put(333,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,117){\framebox(10,10){}}
\put(343,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,117){\framebox(10,10){}}
\put(353,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,117){\framebox(10,10){}}
\put(363,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,117){\framebox(10,10){}}
\put(373,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,117){\framebox(10,10){}}
\put(383,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(390,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(393,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,117){\framebox(10,10){}}
\put(413,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,117){\framebox(10,10){}}
\put(423,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,117){\framebox(10,10){}}
\put(433,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,117){\framebox(10,10){}}
\put(443,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(450,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(453,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,117){\framebox(10,10){}}
\put(473,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,117){\framebox(10,10){}}
\put(483,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,117){\framebox(10,10){}}
\put(493,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,117){\framebox(10,10){}}
\put(503,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,117){\framebox(10,10){}}
\put(513,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,117){\framebox(10,10){}}
\put(523,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,117){\framebox(10,10){}}
\put(533,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,117){\framebox(10,10){}}
\put(543,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,117){\framebox(10,10){}}
\put(553,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,117){\framebox(10,10){}}
\put(563,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,117){\framebox(10,10){}}
\put(573,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,117){\framebox(10,10){}}
\put(583,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(590,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(593,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,117){\framebox(10,10){}}
\put(613,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,117){\framebox(10,10){}}
\put(623,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,117){\framebox(10,10){}}
\put(633,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,117){\framebox(10,10){}}
\put(643,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,117){\framebox(10,10){}}
\put(653,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,117){\framebox(10,10){}}
\put(663,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,117){\framebox(10,10){}}
\put(673,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,117){\framebox(10,10){}}
\put(683,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,117){\framebox(10,10){}}
\put(693,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,117){\framebox(10,10){}}
\put(703,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,117){\framebox(10,10){}}
\put(713,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,117){\framebox(10,10){}}
\put(723,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,117){\framebox(10,10){}}
\put(733,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,117){\framebox(10,10){}}
\put(743,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,117){\framebox(10,10){}}
\put(753,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,117){\framebox(10,10){}}
\put(763,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,117){\framebox(10,10){}}
\put(773,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,117){\framebox(10,10){}}
\put(783,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,117){\framebox(10,10){}}
\put(793,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,117){\framebox(10,10){}}
\put(803,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,117){\framebox(10,10){}}
\put(813,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(820,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(823,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,117){\framebox(10,10){}}
\put(843,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,117){\framebox(10,10){}}
\put(873,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(880,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(883,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,117){\framebox(10,10){}}
\put(903,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(910,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(913,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,117){\framebox(10,10){}}
\put(933,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,117){\framebox(10,10){}}
\put(943,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,117){\framebox(10,10){}}
\put(953,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,117){\framebox(10,10){}}
\put(963,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,117){\framebox(10,10){}}
\put(973,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(980,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(983,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\end{picture}
  \setlength{\oldfboxsep}{\fboxsep}


==> ResultsEq.pstex_t <==
\setlength{\oldfboxsep}{\fboxsep} 
\setlength{\fboxsep}{0pt}
\begin{picture}(1000,130)
  \put(0,0){\framebox(10,10){}}
\put(3,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,0){\framebox(10,10){}}
\put(13,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,0){\framebox(10,10){}}
\put(23,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(30,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(33,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,0){\framebox(10,10){}}
\put(53,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(60,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(63,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,0){\framebox(10,10){}}
\put(83,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,0){\framebox(10,10){}}
\put(113,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,0){\framebox(10,10){}}
\put(123,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,0){\framebox(10,10){}}
\put(133,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,0){\framebox(10,10){}}
\put(143,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,0){\framebox(10,10){}}
\put(153,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,0){\framebox(10,10){}}
\put(163,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,0){\framebox(10,10){}}
\put(173,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,0){\framebox(10,10){}}
\put(183,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,0){\framebox(10,10){}}
\put(193,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(200,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(203,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(220,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(223,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,0){\framebox(10,10){}}
\put(243,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(250,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(253,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,0){\framebox(10,10){}}
\put(273,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,0){\framebox(10,10){}}
\put(283,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(290,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(293,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(310,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(313,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,0){\framebox(10,10){}}
\put(333,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,0){\framebox(10,10){}}
\put(343,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(350,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(353,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,0){\framebox(10,10){}}
\put(373,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(380,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(383,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(400,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(403,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(420,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(423,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,0){\framebox(10,10){}}
\put(443,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,0){\framebox(10,10){}}
\put(453,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,0){\framebox(10,10){}}
\put(463,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,0){\framebox(10,10){}}
\put(473,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,0){\framebox(10,10){}}
\put(503,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,0){\framebox(10,10){}}
\put(533,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,0){\framebox(10,10){}}
\put(543,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(550,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(553,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,0){\framebox(10,10){}}
\put(573,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(580,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(583,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,0){\framebox(10,10){}}
\put(603,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,0){\framebox(10,10){}}
\put(613,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(620,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(623,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(640,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(643,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(660,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(663,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,0){\framebox(10,10){}}
\put(683,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,0){\framebox(10,10){}}
\put(693,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,0){\framebox(10,10){}}
\put(703,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,0){\framebox(10,10){}}
\put(713,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(720,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(723,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(740,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(743,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,0){\framebox(10,10){}}
\put(763,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,0){\framebox(10,10){}}
\put(773,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,0){\framebox(10,10){}}
\put(783,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,0){\framebox(10,10){}}
\put(793,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,0){\framebox(10,10){}}
\put(803,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,0){\framebox(10,10){}}
\put(813,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,0){\framebox(10,10){}}
\put(823,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,0){\framebox(10,10){}}
\put(833,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,0){\framebox(10,10){}}
\put(843,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,0){\framebox(10,10){}}
\put(853,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,0){\framebox(10,10){}}
\put(863,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(870,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(873,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,0){\framebox(10,10){}}
\put(893,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(900,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(903,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(920,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(923,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,0){\framebox(10,10){}}
\put(943,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(950,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(953,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(970,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(973,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,0){\framebox(10,10){}}
\put(993,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(20,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(23,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(40,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(43,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,13){\framebox(10,10){}}
\put(63,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,13){\framebox(10,10){}}
\put(73,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,13){\framebox(10,10){}}
\put(83,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,13){\framebox(10,10){}}
\put(93,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,13){\framebox(10,10){}}
\put(103,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,13){\framebox(10,10){}}
\put(113,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(120,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(123,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(140,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(143,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,13){\framebox(10,10){}}
\put(163,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(170,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(173,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,13){\framebox(10,10){}}
\put(193,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(200,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(203,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,13){\framebox(10,10){}}
\put(223,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,13){\framebox(10,10){}}
\put(253,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(260,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(263,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,13){\framebox(10,10){}}
\put(283,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(290,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(293,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,13){\framebox(10,10){}}
\put(313,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,13){\framebox(10,10){}}
\put(323,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,13){\framebox(10,10){}}
\put(333,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,13){\framebox(10,10){}}
\put(343,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(350,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(353,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(370,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(373,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,13){\framebox(10,10){}}
\put(393,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,13){\framebox(10,10){}}
\put(403,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(410,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(413,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,13){\framebox(10,10){}}
\put(433,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(440,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(443,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,13){\framebox(10,10){}}
\put(463,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(470,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(473,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,13){\framebox(10,10){}}
\put(493,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,13){\framebox(10,10){}}
\put(503,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,13){\framebox(10,10){}}
\put(513,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(520,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(523,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,13){\framebox(10,10){}}
\put(543,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,13){\framebox(10,10){}}
\put(553,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,13){\framebox(10,10){}}
\put(563,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,13){\framebox(10,10){}}
\put(573,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,13){\framebox(10,10){}}
\put(583,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(590,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(593,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(610,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(613,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,13){\framebox(10,10){}}
\put(633,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,13){\framebox(10,10){}}
\put(643,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,13){\framebox(10,10){}}
\put(653,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,13){\framebox(10,10){}}
\put(663,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,13){\framebox(10,10){}}
\put(673,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,13){\framebox(10,10){}}
\put(683,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,13){\framebox(10,10){}}
\put(693,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,13){\framebox(10,10){}}
\put(703,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,13){\framebox(10,10){}}
\put(713,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,13){\framebox(10,10){}}
\put(723,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,13){\framebox(10,10){}}
\put(733,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,13){\framebox(10,10){}}
\put(743,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(750,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(753,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,13){\framebox(10,10){}}
\put(773,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,13){\framebox(10,10){}}
\put(783,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,13){\framebox(10,10){}}
\put(793,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(800,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(803,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,13){\framebox(10,10){}}
\put(823,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,13){\framebox(10,10){}}
\put(853,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,13){\framebox(10,10){}}
\put(863,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(870,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(873,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(890,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(893,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,13){\framebox(10,10){}}
\put(913,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(920,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(923,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,13){\framebox(10,10){}}
\put(943,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,13){\framebox(10,10){}}
\put(953,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,13){\framebox(10,10){}}
\put(963,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,13){\framebox(10,10){}}
\put(973,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(980,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(983,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,26){\framebox(10,10){}}
\put(3,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(10,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(13,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,26){\framebox(10,10){}}
\put(33,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,26){\framebox(10,10){}}
\put(43,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,26){\framebox(10,10){}}
\put(53,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,26){\framebox(10,10){}}
\put(63,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,26){\framebox(10,10){}}
\put(113,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(120,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(123,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,26){\framebox(10,10){}}
\put(143,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,26){\framebox(10,10){}}
\put(153,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(160,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(163,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(180,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(183,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,26){\framebox(10,10){}}
\put(203,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,26){\framebox(10,10){}}
\put(213,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,26){\framebox(10,10){}}
\put(223,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,26){\framebox(10,10){}}
\put(253,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,26){\framebox(10,10){}}
\put(263,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,26){\framebox(10,10){}}
\put(273,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,26){\framebox(10,10){}}
\put(283,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,26){\framebox(10,10){}}
\put(293,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,26){\framebox(10,10){}}
\put(303,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,26){\framebox(10,10){}}
\put(313,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,26){\framebox(10,10){}}
\put(323,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,26){\framebox(10,10){}}
\put(333,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,26){\framebox(10,10){}}
\put(343,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,26){\framebox(10,10){}}
\put(353,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(360,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(363,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,26){\framebox(10,10){}}
\put(383,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,26){\framebox(10,10){}}
\put(393,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,26){\framebox(10,10){}}
\put(403,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,26){\framebox(10,10){}}
\put(413,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(420,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(423,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,26){\framebox(10,10){}}
\put(443,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(450,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(453,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,26){\framebox(10,10){}}
\put(473,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,26){\framebox(10,10){}}
\put(503,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,26){\framebox(10,10){}}
\put(513,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,26){\framebox(10,10){}}
\put(523,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(530,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(533,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,26){\framebox(10,10){}}
\put(553,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(560,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(563,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,26){\framebox(10,10){}}
\put(583,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,26){\framebox(10,10){}}
\put(593,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,26){\framebox(10,10){}}
\put(603,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(610,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(613,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,26){\framebox(10,10){}}
\put(633,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(640,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(643,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,26){\framebox(10,10){}}
\put(663,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(670,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(673,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,26){\framebox(10,10){}}
\put(693,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,26){\framebox(10,10){}}
\put(703,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,26){\framebox(10,10){}}
\put(713,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,26){\framebox(10,10){}}
\put(723,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,26){\framebox(10,10){}}
\put(733,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(740,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(743,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,26){\framebox(10,10){}}
\put(763,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(770,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(773,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(790,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(793,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,26){\framebox(10,10){}}
\put(813,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,26){\framebox(10,10){}}
\put(823,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,26){\framebox(10,10){}}
\put(833,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(840,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(843,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(860,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(863,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(880,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(883,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,26){\framebox(10,10){}}
\put(903,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,26){\framebox(10,10){}}
\put(913,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,26){\framebox(10,10){}}
\put(923,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,26){\framebox(10,10){}}
\put(933,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(940,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(943,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,26){\framebox(10,10){}}
\put(963,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(970,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(973,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,26){\framebox(10,10){}}
\put(993,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,39){\framebox(10,10){}}
\put(23,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,39){\framebox(10,10){}}
\put(33,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,39){\framebox(10,10){}}
\put(43,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,39){\framebox(10,10){}}
\put(53,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,39){\framebox(10,10){}}
\put(63,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,39){\framebox(10,10){}}
\put(73,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,39){\framebox(10,10){}}
\put(83,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,39){\framebox(10,10){}}
\put(93,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,39){\framebox(10,10){}}
\put(103,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,39){\framebox(10,10){}}
\put(113,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(120,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(123,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,39){\framebox(10,10){}}
\put(143,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(150,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(153,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,39){\framebox(10,10){}}
\put(173,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,39){\framebox(10,10){}}
\put(183,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,39){\framebox(10,10){}}
\put(193,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,39){\framebox(10,10){}}
\put(203,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(210,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(213,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,39){\framebox(10,10){}}
\put(233,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,39){\framebox(10,10){}}
\put(243,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,39){\framebox(10,10){}}
\put(253,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,39){\framebox(10,10){}}
\put(263,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,39){\framebox(10,10){}}
\put(273,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(280,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(283,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(300,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(303,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,39){\framebox(10,10){}}
\put(323,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,39){\framebox(10,10){}}
\put(333,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(340,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(343,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,39){\framebox(10,10){}}
\put(363,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,39){\framebox(10,10){}}
\put(373,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,39){\framebox(10,10){}}
\put(383,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,39){\framebox(10,10){}}
\put(393,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(400,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(403,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,39){\framebox(10,10){}}
\put(423,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,39){\framebox(10,10){}}
\put(433,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(440,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(443,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,39){\framebox(10,10){}}
\put(463,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,39){\framebox(10,10){}}
\put(473,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,39){\framebox(10,10){}}
\put(483,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,39){\framebox(10,10){}}
\put(493,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,39){\framebox(10,10){}}
\put(503,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(530,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(533,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,39){\framebox(10,10){}}
\put(553,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(560,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(563,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,39){\framebox(10,10){}}
\put(583,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,39){\framebox(10,10){}}
\put(593,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,39){\framebox(10,10){}}
\put(603,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(610,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(613,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,39){\framebox(10,10){}}
\put(633,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(640,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(643,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,39){\framebox(10,10){}}
\put(663,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,39){\framebox(10,10){}}
\put(673,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,39){\framebox(10,10){}}
\put(683,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,39){\framebox(10,10){}}
\put(693,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,39){\framebox(10,10){}}
\put(703,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,39){\framebox(10,10){}}
\put(713,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(720,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(723,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,39){\framebox(10,10){}}
\put(743,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,39){\framebox(10,10){}}
\put(753,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(760,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(763,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(780,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(783,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,39){\framebox(10,10){}}
\put(803,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,39){\framebox(10,10){}}
\put(813,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(820,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(823,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,39){\framebox(10,10){}}
\put(843,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,39){\framebox(10,10){}}
\put(873,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,39){\framebox(10,10){}}
\put(883,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(890,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(893,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,39){\framebox(10,10){}}
\put(913,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,39){\framebox(10,10){}}
\put(923,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,39){\framebox(10,10){}}
\put(933,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(940,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(943,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,39){\framebox(10,10){}}
\put(963,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(970,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(973,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,39){\framebox(10,10){}}
\put(993,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(20,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(23,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,52){\framebox(10,10){}}
\put(43,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(50,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(53,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,52){\framebox(10,10){}}
\put(73,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(80,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(83,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,52){\framebox(10,10){}}
\put(103,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,52){\framebox(10,10){}}
\put(113,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(120,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(123,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(140,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(143,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,52){\framebox(10,10){}}
\put(163,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,52){\framebox(10,10){}}
\put(173,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(180,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(183,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,52){\framebox(10,10){}}
\put(203,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,52){\framebox(10,10){}}
\put(213,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,52){\framebox(10,10){}}
\put(223,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(250,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(253,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,52){\framebox(10,10){}}
\put(273,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,52){\framebox(10,10){}}
\put(283,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,52){\framebox(10,10){}}
\put(293,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(300,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(303,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,52){\framebox(10,10){}}
\put(323,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,52){\framebox(10,10){}}
\put(333,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(340,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(343,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,52){\framebox(10,10){}}
\put(363,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,52){\framebox(10,10){}}
\put(373,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,52){\framebox(10,10){}}
\put(383,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,52){\framebox(10,10){}}
\put(393,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(400,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(403,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,52){\framebox(10,10){}}
\put(423,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(430,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(433,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,52){\framebox(10,10){}}
\put(453,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,52){\framebox(10,10){}}
\put(463,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,52){\framebox(10,10){}}
\put(473,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,52){\framebox(10,10){}}
\put(503,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(530,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(533,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,52){\framebox(10,10){}}
\put(553,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,52){\framebox(10,10){}}
\put(563,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,52){\framebox(10,10){}}
\put(573,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(580,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(583,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,52){\framebox(10,10){}}
\put(603,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,52){\framebox(10,10){}}
\put(613,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,52){\framebox(10,10){}}
\put(623,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,52){\framebox(10,10){}}
\put(633,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,52){\framebox(10,10){}}
\put(643,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(650,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(653,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,52){\framebox(10,10){}}
\put(673,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,52){\framebox(10,10){}}
\put(683,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(690,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(693,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,52){\framebox(10,10){}}
\put(713,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,52){\framebox(10,10){}}
\put(723,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(730,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(733,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,52){\framebox(10,10){}}
\put(753,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,52){\framebox(10,10){}}
\put(763,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(770,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(773,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,52){\framebox(10,10){}}
\put(793,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(800,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(803,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,52){\framebox(10,10){}}
\put(823,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,52){\framebox(10,10){}}
\put(873,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,52){\framebox(10,10){}}
\put(883,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,52){\framebox(10,10){}}
\put(893,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(900,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(903,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,52){\framebox(10,10){}}
\put(923,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,52){\framebox(10,10){}}
\put(933,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,52){\framebox(10,10){}}
\put(943,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,52){\framebox(10,10){}}
\put(953,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,52){\framebox(10,10){}}
\put(963,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,52){\framebox(10,10){}}
\put(973,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,52){\framebox(10,10){}}
\put(983,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,52){\framebox(10,10){}}
\put(993,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,65){\framebox(10,10){}}
\put(3,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(10,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(13,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(30,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(33,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,65){\framebox(10,10){}}
\put(53,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,65){\framebox(10,10){}}
\put(63,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,65){\framebox(10,10){}}
\put(73,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,65){\framebox(10,10){}}
\put(83,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,65){\framebox(10,10){}}
\put(93,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,65){\framebox(10,10){}}
\put(103,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(110,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(113,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,65){\framebox(10,10){}}
\put(133,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(140,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(143,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,65){\framebox(10,10){}}
\put(163,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,65){\framebox(10,10){}}
\put(173,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(180,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(183,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(200,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(203,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,65){\framebox(10,10){}}
\put(223,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,65){\framebox(10,10){}}
\put(233,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,65){\framebox(10,10){}}
\put(243,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,65){\framebox(10,10){}}
\put(253,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,65){\framebox(10,10){}}
\put(263,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,65){\framebox(10,10){}}
\put(273,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(280,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(283,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,65){\framebox(10,10){}}
\put(303,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(310,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(313,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,65){\framebox(10,10){}}
\put(333,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,65){\framebox(10,10){}}
\put(343,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,65){\framebox(10,10){}}
\put(353,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(360,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(363,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,65){\framebox(10,10){}}
\put(383,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,65){\framebox(10,10){}}
\put(393,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(400,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(403,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,65){\framebox(10,10){}}
\put(423,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,65){\framebox(10,10){}}
\put(433,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,65){\framebox(10,10){}}
\put(443,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(450,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(453,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,65){\framebox(10,10){}}
\put(473,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,65){\framebox(10,10){}}
\put(483,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(490,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(493,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,65){\framebox(10,10){}}
\put(533,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(540,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(543,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(560,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(563,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,65){\framebox(10,10){}}
\put(583,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(590,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(593,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(610,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(613,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,65){\framebox(10,10){}}
\put(633,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,65){\framebox(10,10){}}
\put(643,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,65){\framebox(10,10){}}
\put(653,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(660,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(663,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,65){\framebox(10,10){}}
\put(683,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,65){\framebox(10,10){}}
\put(693,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(700,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(703,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,65){\framebox(10,10){}}
\put(723,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,65){\framebox(10,10){}}
\put(733,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,65){\framebox(10,10){}}
\put(743,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,65){\framebox(10,10){}}
\put(753,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,65){\framebox(10,10){}}
\put(763,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(770,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(773,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,65){\framebox(10,10){}}
\put(793,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(800,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(803,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,65){\framebox(10,10){}}
\put(823,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,65){\framebox(10,10){}}
\put(833,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,65){\framebox(10,10){}}
\put(843,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,65){\framebox(10,10){}}
\put(853,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,65){\framebox(10,10){}}
\put(863,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(870,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(873,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,65){\framebox(10,10){}}
\put(893,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,65){\framebox(10,10){}}
\put(903,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,65){\framebox(10,10){}}
\put(913,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,65){\framebox(10,10){}}
\put(923,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(930,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(933,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,65){\framebox(10,10){}}
\put(953,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,65){\framebox(10,10){}}
\put(963,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,65){\framebox(10,10){}}
\put(973,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,65){\framebox(10,10){}}
\put(983,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,65){\framebox(10,10){}}
\put(993,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,78){\framebox(10,10){}}
\put(23,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(30,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(33,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(50,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(53,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,78){\framebox(10,10){}}
\put(73,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,78){\framebox(10,10){}}
\put(83,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,78){\framebox(10,10){}}
\put(93,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,78){\framebox(10,10){}}
\put(103,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,78){\framebox(10,10){}}
\put(113,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,78){\framebox(10,10){}}
\put(123,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,78){\framebox(10,10){}}
\put(133,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,78){\framebox(10,10){}}
\put(143,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,78){\framebox(10,10){}}
\put(153,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,78){\framebox(10,10){}}
\put(163,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,78){\framebox(10,10){}}
\put(173,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,78){\framebox(10,10){}}
\put(183,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,78){\framebox(10,10){}}
\put(193,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(200,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(203,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,78){\framebox(10,10){}}
\put(223,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,78){\framebox(10,10){}}
\put(233,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,78){\framebox(10,10){}}
\put(243,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,78){\framebox(10,10){}}
\put(253,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(260,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(263,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,78){\framebox(10,10){}}
\put(283,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,78){\framebox(10,10){}}
\put(293,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(300,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(303,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,78){\framebox(10,10){}}
\put(323,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,78){\framebox(10,10){}}
\put(333,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,78){\framebox(10,10){}}
\put(343,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,78){\framebox(10,10){}}
\put(353,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(360,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(363,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,78){\framebox(10,10){}}
\put(383,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(390,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(393,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(410,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(413,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(430,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(433,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,78){\framebox(10,10){}}
\put(453,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,78){\framebox(10,10){}}
\put(463,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,78){\framebox(10,10){}}
\put(473,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,78){\framebox(10,10){}}
\put(483,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,78){\framebox(10,10){}}
\put(493,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(500,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(503,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,78){\framebox(10,10){}}
\put(523,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,78){\framebox(10,10){}}
\put(533,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,78){\framebox(10,10){}}
\put(543,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(550,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(553,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(570,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(573,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,78){\framebox(10,10){}}
\put(593,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,78){\framebox(10,10){}}
\put(603,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,78){\framebox(10,10){}}
\put(613,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(620,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(623,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(640,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(643,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,78){\framebox(10,10){}}
\put(663,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(670,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(673,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(690,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(693,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,78){\framebox(10,10){}}
\put(713,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(720,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(723,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,78){\framebox(10,10){}}
\put(743,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,78){\framebox(10,10){}}
\put(753,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(760,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(763,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,78){\framebox(10,10){}}
\put(783,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(790,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(793,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,78){\framebox(10,10){}}
\put(813,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,78){\framebox(10,10){}}
\put(823,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,78){\framebox(10,10){}}
\put(833,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(840,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(843,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,78){\framebox(10,10){}}
\put(863,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(870,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(873,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(890,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(893,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(910,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(913,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,78){\framebox(10,10){}}
\put(933,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,78){\framebox(10,10){}}
\put(943,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,78){\framebox(10,10){}}
\put(953,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,78){\framebox(10,10){}}
\put(963,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(970,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(973,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,78){\framebox(10,10){}}
\put(993,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(20,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(23,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,91){\framebox(10,10){}}
\put(43,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,91){\framebox(10,10){}}
\put(53,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,91){\framebox(10,10){}}
\put(63,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,91){\framebox(10,10){}}
\put(93,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,91){\framebox(10,10){}}
\put(103,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(110,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(113,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(130,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(133,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,91){\framebox(10,10){}}
\put(153,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,91){\framebox(10,10){}}
\put(163,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,91){\framebox(10,10){}}
\put(173,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(180,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(183,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,91){\framebox(10,10){}}
\put(203,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(210,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(213,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,91){\framebox(10,10){}}
\put(233,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,91){\framebox(10,10){}}
\put(243,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,91){\framebox(10,10){}}
\put(253,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,91){\framebox(10,10){}}
\put(263,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,91){\framebox(10,10){}}
\put(273,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,91){\framebox(10,10){}}
\put(283,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,91){\framebox(10,10){}}
\put(293,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(300,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(303,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(320,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(323,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,91){\framebox(10,10){}}
\put(343,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(350,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(353,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,91){\framebox(10,10){}}
\put(373,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,91){\framebox(10,10){}}
\put(383,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,91){\framebox(10,10){}}
\put(393,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(400,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(403,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,91){\framebox(10,10){}}
\put(423,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(430,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(433,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(450,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(453,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,91){\framebox(10,10){}}
\put(473,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(500,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(503,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,91){\framebox(10,10){}}
\put(523,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,91){\framebox(10,10){}}
\put(533,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,91){\framebox(10,10){}}
\put(543,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,91){\framebox(10,10){}}
\put(553,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,91){\framebox(10,10){}}
\put(563,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(570,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(573,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,91){\framebox(10,10){}}
\put(593,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(600,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(603,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(620,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(623,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,91){\framebox(10,10){}}
\put(643,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(650,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(653,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,91){\framebox(10,10){}}
\put(673,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,91){\framebox(10,10){}}
\put(683,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,91){\framebox(10,10){}}
\put(693,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,91){\framebox(10,10){}}
\put(703,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(710,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(713,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,91){\framebox(10,10){}}
\put(733,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,91){\framebox(10,10){}}
\put(743,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,91){\framebox(10,10){}}
\put(753,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,91){\framebox(10,10){}}
\put(763,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,91){\framebox(10,10){}}
\put(773,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,91){\framebox(10,10){}}
\put(783,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,91){\framebox(10,10){}}
\put(793,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,91){\framebox(10,10){}}
\put(803,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(810,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(813,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,91){\framebox(10,10){}}
\put(853,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(860,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(863,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,91){\framebox(10,10){}}
\put(883,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,91){\framebox(10,10){}}
\put(893,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,91){\framebox(10,10){}}
\put(903,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(910,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(913,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,91){\framebox(10,10){}}
\put(933,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(940,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(943,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,91){\framebox(10,10){}}
\put(963,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(970,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(973,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,91){\framebox(10,10){}}
\put(993,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,104){\framebox(10,10){}}
\put(23,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,104){\framebox(10,10){}}
\put(33,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,104){\framebox(10,10){}}
\put(43,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,104){\framebox(10,10){}}
\put(53,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,104){\framebox(10,10){}}
\put(63,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,104){\framebox(10,10){}}
\put(73,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,104){\framebox(10,10){}}
\put(83,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(110,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(113,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(130,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(133,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,104){\framebox(10,10){}}
\put(153,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,104){\framebox(10,10){}}
\put(163,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(170,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(173,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,104){\framebox(10,10){}}
\put(193,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,104){\framebox(10,10){}}
\put(203,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(210,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(213,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,104){\framebox(10,10){}}
\put(233,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,104){\framebox(10,10){}}
\put(243,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,104){\framebox(10,10){}}
\put(253,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(260,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(263,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,104){\framebox(10,10){}}
\put(283,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(290,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(293,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(310,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(313,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,104){\framebox(10,10){}}
\put(333,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,104){\framebox(10,10){}}
\put(343,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,104){\framebox(10,10){}}
\put(353,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,104){\framebox(10,10){}}
\put(363,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,104){\framebox(10,10){}}
\put(373,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,104){\framebox(10,10){}}
\put(383,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(390,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(393,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,104){\framebox(10,10){}}
\put(413,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,104){\framebox(10,10){}}
\put(423,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,104){\framebox(10,10){}}
\put(433,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,104){\framebox(10,10){}}
\put(443,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(450,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(453,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(470,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(473,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,104){\framebox(10,10){}}
\put(493,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,104){\framebox(10,10){}}
\put(503,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,104){\framebox(10,10){}}
\put(513,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,104){\framebox(10,10){}}
\put(523,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(530,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(533,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,104){\framebox(10,10){}}
\put(553,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(560,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(563,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(580,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(583,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(600,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(603,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,104){\framebox(10,10){}}
\put(623,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(630,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(633,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,104){\framebox(10,10){}}
\put(653,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,104){\framebox(10,10){}}
\put(663,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,104){\framebox(10,10){}}
\put(673,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(680,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(683,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,104){\framebox(10,10){}}
\put(703,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(710,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(713,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,104){\framebox(10,10){}}
\put(733,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,104){\framebox(10,10){}}
\put(743,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,104){\framebox(10,10){}}
\put(753,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,104){\framebox(10,10){}}
\put(763,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,104){\framebox(10,10){}}
\put(773,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,104){\framebox(10,10){}}
\put(783,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,104){\framebox(10,10){}}
\put(793,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,104){\framebox(10,10){}}
\put(803,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(810,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(813,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,104){\framebox(10,10){}}
\put(853,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(860,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(863,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,104){\framebox(10,10){}}
\put(883,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,104){\framebox(10,10){}}
\put(893,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,104){\framebox(10,10){}}
\put(903,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,104){\framebox(10,10){}}
\put(913,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,104){\framebox(10,10){}}
\put(923,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,104){\framebox(10,10){}}
\put(933,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,104){\framebox(10,10){}}
\put(943,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,104){\framebox(10,10){}}
\put(953,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,104){\framebox(10,10){}}
\put(963,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,104){\framebox(10,10){}}
\put(973,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,104){\framebox(10,10){}}
\put(983,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,104){\framebox(10,10){}}
\put(993,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,117){\framebox(10,10){}}
\put(3,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,117){\framebox(10,10){}}
\put(13,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(20,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(23,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,117){\framebox(10,10){}}
\put(43,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(50,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(53,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,117){\framebox(10,10){}}
\put(113,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,117){\framebox(10,10){}}
\put(123,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,117){\framebox(10,10){}}
\put(133,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,117){\framebox(10,10){}}
\put(143,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,117){\framebox(10,10){}}
\put(153,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,117){\framebox(10,10){}}
\put(163,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(170,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(173,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,117){\framebox(10,10){}}
\put(193,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,117){\framebox(10,10){}}
\put(203,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,117){\framebox(10,10){}}
\put(213,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,117){\framebox(10,10){}}
\put(223,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,117){\framebox(10,10){}}
\put(233,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(240,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(243,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,117){\framebox(10,10){}}
\put(263,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,117){\framebox(10,10){}}
\put(273,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(280,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(283,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,117){\framebox(10,10){}}
\put(303,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,117){\framebox(10,10){}}
\put(313,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(320,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(323,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(340,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(343,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,117){\framebox(10,10){}}
\put(363,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,117){\framebox(10,10){}}
\put(373,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,117){\framebox(10,10){}}
\put(383,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,117){\framebox(10,10){}}
\put(393,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,117){\framebox(10,10){}}
\put(403,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(410,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(413,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,117){\framebox(10,10){}}
\put(433,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,117){\framebox(10,10){}}
\put(443,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,117){\framebox(10,10){}}
\put(453,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(460,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(463,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,117){\framebox(10,10){}}
\put(483,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(490,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(493,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(530,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(533,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,117){\framebox(10,10){}}
\put(553,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,117){\framebox(10,10){}}
\put(563,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,117){\framebox(10,10){}}
\put(573,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,117){\framebox(10,10){}}
\put(583,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,117){\framebox(10,10){}}
\put(593,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(600,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(603,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(620,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(623,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,117){\framebox(10,10){}}
\put(643,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(650,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(653,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(670,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(673,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(690,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(693,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,117){\framebox(10,10){}}
\put(713,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,117){\framebox(10,10){}}
\put(723,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(730,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(733,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(750,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(753,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,117){\framebox(10,10){}}
\put(773,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,117){\framebox(10,10){}}
\put(783,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,117){\framebox(10,10){}}
\put(793,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,117){\framebox(10,10){}}
\put(803,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(810,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(813,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,117){\framebox(10,10){}}
\put(833,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,117){\framebox(10,10){}}
\put(843,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,117){\framebox(10,10){}}
\put(853,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,117){\framebox(10,10){}}
\put(863,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,117){\framebox(10,10){}}
\put(873,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,117){\framebox(10,10){}}
\put(883,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(890,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(893,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,117){\framebox(10,10){}}
\put(913,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,117){\framebox(10,10){}}
\put(923,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,117){\framebox(10,10){}}
\put(933,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(940,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(943,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,117){\framebox(10,10){}}
\put(963,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,117){\framebox(10,10){}}
\put(973,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,117){\framebox(10,10){}}
\put(983,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,117){\framebox(10,10){}}
\put(993,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\end{picture}
  \setlength{\oldfboxsep}{\fboxsep}


==> ResultsUnif.pstex_t <==
\setlength{\oldfboxsep}{\fboxsep} 
\setlength{\fboxsep}{0pt}
\begin{picture}(1000,130)
  \put(0,0){\framebox(10,10){}}
\put(3,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,0){\framebox(10,10){}}
\put(13,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,0){\framebox(10,10){}}
\put(23,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,0){\framebox(10,10){}}
\put(33,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(40,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(43,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,0){\framebox(10,10){}}
\put(63,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,0){\framebox(10,10){}}
\put(93,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(100,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(103,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(120,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(123,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,0){\framebox(10,10){}}
\put(143,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,0){\framebox(10,10){}}
\put(153,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(160,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(163,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,0){\framebox(10,10){}}
\put(183,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(190,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(193,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(210,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(213,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(250,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(253,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(270,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(273,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(290,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(293,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(310,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(313,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(330,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(333,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,0){\framebox(10,10){}}
\put(353,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,0){\framebox(10,10){}}
\put(363,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(370,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(373,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,0){\framebox(10,10){}}
\put(393,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(400,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(403,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,0){\framebox(10,10){}}
\put(423,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,0){\framebox(10,10){}}
\put(433,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,0){\framebox(10,10){}}
\put(443,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,0){\framebox(10,10){}}
\put(453,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,0){\framebox(10,10){}}
\put(463,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,0){\framebox(10,10){}}
\put(473,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,0){\framebox(10,10){}}
\put(503,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,0){\framebox(10,10){}}
\put(533,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,0){\framebox(10,10){}}
\put(543,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,0){\framebox(10,10){}}
\put(553,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,0){\framebox(10,10){}}
\put(563,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(570,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(573,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(590,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(593,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,0){\framebox(10,10){}}
\put(613,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(620,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(623,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,0){\framebox(10,10){}}
\put(643,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,0){\framebox(10,10){}}
\put(653,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,0){\framebox(10,10){}}
\put(663,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,0){\framebox(10,10){}}
\put(673,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(680,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(683,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,0){\framebox(10,10){}}
\put(703,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,0){\framebox(10,10){}}
\put(713,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,0){\framebox(10,10){}}
\put(723,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,0){\framebox(10,10){}}
\put(733,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,0){\framebox(10,10){}}
\put(743,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,0){\framebox(10,10){}}
\put(753,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,0){\framebox(10,10){}}
\put(763,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(770,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(773,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(790,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(793,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,0){\framebox(10,10){}}
\put(813,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,0){\framebox(10,10){}}
\put(823,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,0){\framebox(10,10){}}
\put(833,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(840,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(843,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,0){\framebox(10,10){}}
\put(863,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,0){\framebox(10,10){}}
\put(873,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,0){\framebox(10,10){}}
\put(883,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,0){\framebox(10,10){}}
\put(893,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(900,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(903,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(920,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(923,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,0){\framebox(10,10){}}
\put(943,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(950,0){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(953,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,0){\framebox(10,10){}}
\put(973,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,0){\framebox(10,10){}}
\put(983,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,0){\framebox(10,10){}}
\put(993,2){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,13){\framebox(10,10){}}
\put(3,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,13){\framebox(10,10){}}
\put(13,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,13){\framebox(10,10){}}
\put(23,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,13){\framebox(10,10){}}
\put(33,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,13){\framebox(10,10){}}
\put(43,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,13){\framebox(10,10){}}
\put(53,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(60,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(63,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,13){\framebox(10,10){}}
\put(83,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,13){\framebox(10,10){}}
\put(113,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,13){\framebox(10,10){}}
\put(123,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(130,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(133,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(150,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(153,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,13){\framebox(10,10){}}
\put(173,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,13){\framebox(10,10){}}
\put(183,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(190,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(193,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(210,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(213,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(250,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(253,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,13){\framebox(10,10){}}
\put(273,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,13){\framebox(10,10){}}
\put(283,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,13){\framebox(10,10){}}
\put(293,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,13){\framebox(10,10){}}
\put(303,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,13){\framebox(10,10){}}
\put(313,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(320,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(323,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,13){\framebox(10,10){}}
\put(343,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(350,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(353,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(370,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(373,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,13){\framebox(10,10){}}
\put(393,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,13){\framebox(10,10){}}
\put(403,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(410,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(413,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,13){\framebox(10,10){}}
\put(433,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,13){\framebox(10,10){}}
\put(443,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(450,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(453,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,13){\framebox(10,10){}}
\put(473,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,13){\framebox(10,10){}}
\put(483,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,13){\framebox(10,10){}}
\put(493,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,13){\framebox(10,10){}}
\put(503,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,13){\framebox(10,10){}}
\put(533,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(540,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(543,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,13){\framebox(10,10){}}
\put(563,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,13){\framebox(10,10){}}
\put(573,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,13){\framebox(10,10){}}
\put(583,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(590,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(593,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,13){\framebox(10,10){}}
\put(613,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(620,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(623,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(640,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(643,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(660,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(663,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(680,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(683,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(700,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(703,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(720,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(723,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,13){\framebox(10,10){}}
\put(743,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,13){\framebox(10,10){}}
\put(753,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(760,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(763,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(780,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(783,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,13){\framebox(10,10){}}
\put(803,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,13){\framebox(10,10){}}
\put(813,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,13){\framebox(10,10){}}
\put(823,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,13){\framebox(10,10){}}
\put(853,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(860,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(863,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(880,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(883,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(900,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(903,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,13){\framebox(10,10){}}
\put(923,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(930,13){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(933,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,13){\framebox(10,10){}}
\put(953,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,13){\framebox(10,10){}}
\put(963,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,13){\framebox(10,10){}}
\put(973,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,13){\framebox(10,10){}}
\put(983,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,13){\framebox(10,10){}}
\put(993,15){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(20,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(23,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,26){\framebox(10,10){}}
\put(43,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,26){\framebox(10,10){}}
\put(53,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,26){\framebox(10,10){}}
\put(63,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,26){\framebox(10,10){}}
\put(73,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(80,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(83,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,26){\framebox(10,10){}}
\put(103,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,26){\framebox(10,10){}}
\put(113,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,26){\framebox(10,10){}}
\put(123,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,26){\framebox(10,10){}}
\put(133,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,26){\framebox(10,10){}}
\put(143,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,26){\framebox(10,10){}}
\put(153,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(160,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(163,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(180,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(183,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(200,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(203,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,26){\framebox(10,10){}}
\put(223,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,26){\framebox(10,10){}}
\put(253,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,26){\framebox(10,10){}}
\put(263,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(270,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(273,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,26){\framebox(10,10){}}
\put(293,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,26){\framebox(10,10){}}
\put(303,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,26){\framebox(10,10){}}
\put(313,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,26){\framebox(10,10){}}
\put(323,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(330,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(333,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(350,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(353,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,26){\framebox(10,10){}}
\put(373,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,26){\framebox(10,10){}}
\put(383,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(390,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(393,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,26){\framebox(10,10){}}
\put(413,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,26){\framebox(10,10){}}
\put(423,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(430,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(433,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,26){\framebox(10,10){}}
\put(453,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,26){\framebox(10,10){}}
\put(463,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,26){\framebox(10,10){}}
\put(473,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,26){\framebox(10,10){}}
\put(503,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,26){\framebox(10,10){}}
\put(533,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,26){\framebox(10,10){}}
\put(543,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,26){\framebox(10,10){}}
\put(553,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(560,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(563,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,26){\framebox(10,10){}}
\put(583,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,26){\framebox(10,10){}}
\put(593,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,26){\framebox(10,10){}}
\put(603,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,26){\framebox(10,10){}}
\put(613,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(620,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(623,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,26){\framebox(10,10){}}
\put(643,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,26){\framebox(10,10){}}
\put(653,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,26){\framebox(10,10){}}
\put(663,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,26){\framebox(10,10){}}
\put(673,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,26){\framebox(10,10){}}
\put(683,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(690,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(693,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(710,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(713,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,26){\framebox(10,10){}}
\put(733,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,26){\framebox(10,10){}}
\put(743,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(750,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(753,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(770,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(773,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(790,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(793,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,26){\framebox(10,10){}}
\put(813,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,26){\framebox(10,10){}}
\put(823,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,26){\framebox(10,10){}}
\put(833,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,26){\framebox(10,10){}}
\put(843,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,26){\framebox(10,10){}}
\put(873,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,26){\framebox(10,10){}}
\put(883,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,26){\framebox(10,10){}}
\put(893,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(900,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(903,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,26){\framebox(10,10){}}
\put(923,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(930,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(933,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,26){\framebox(10,10){}}
\put(953,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,26){\framebox(10,10){}}
\put(963,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,26){\framebox(10,10){}}
\put(973,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(980,26){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(983,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,28){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,39){\framebox(10,10){}}
\put(3,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,39){\framebox(10,10){}}
\put(13,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,39){\framebox(10,10){}}
\put(23,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(30,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(33,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(50,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(53,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(110,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(113,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,39){\framebox(10,10){}}
\put(133,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,39){\framebox(10,10){}}
\put(143,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(150,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(153,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(170,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(173,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,39){\framebox(10,10){}}
\put(193,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,39){\framebox(10,10){}}
\put(203,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,39){\framebox(10,10){}}
\put(213,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(220,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(223,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,39){\framebox(10,10){}}
\put(243,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(250,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(253,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(270,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(273,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,39){\framebox(10,10){}}
\put(293,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,39){\framebox(10,10){}}
\put(303,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,39){\framebox(10,10){}}
\put(313,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,39){\framebox(10,10){}}
\put(323,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,39){\framebox(10,10){}}
\put(333,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,39){\framebox(10,10){}}
\put(343,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(350,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(353,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(370,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(373,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(390,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(393,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,39){\framebox(10,10){}}
\put(413,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,39){\framebox(10,10){}}
\put(423,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,39){\framebox(10,10){}}
\put(433,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,39){\framebox(10,10){}}
\put(443,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,39){\framebox(10,10){}}
\put(453,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,39){\framebox(10,10){}}
\put(463,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,39){\framebox(10,10){}}
\put(473,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,39){\framebox(10,10){}}
\put(503,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,39){\framebox(10,10){}}
\put(533,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(540,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(543,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(560,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(563,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(580,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(583,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,39){\framebox(10,10){}}
\put(603,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,39){\framebox(10,10){}}
\put(613,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,39){\framebox(10,10){}}
\put(623,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,39){\framebox(10,10){}}
\put(633,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,39){\framebox(10,10){}}
\put(643,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(650,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(653,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(670,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(673,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,39){\framebox(10,10){}}
\put(693,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,39){\framebox(10,10){}}
\put(703,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(710,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(713,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,39){\framebox(10,10){}}
\put(733,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(740,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(743,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(760,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(763,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,39){\framebox(10,10){}}
\put(783,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,39){\framebox(10,10){}}
\put(793,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,39){\framebox(10,10){}}
\put(803,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(810,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(813,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(830,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(833,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,39){\framebox(10,10){}}
\put(873,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,39){\framebox(10,10){}}
\put(883,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(890,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(893,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,39){\framebox(10,10){}}
\put(913,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(920,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(923,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(940,39){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(943,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,39){\framebox(10,10){}}
\put(963,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,39){\framebox(10,10){}}
\put(973,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,39){\framebox(10,10){}}
\put(983,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,39){\framebox(10,10){}}
\put(993,41){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(20,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(23,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,52){\framebox(10,10){}}
\put(43,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,52){\framebox(10,10){}}
\put(53,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,52){\framebox(10,10){}}
\put(63,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(70,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(73,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(110,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(113,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,52){\framebox(10,10){}}
\put(133,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(140,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(143,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,52){\framebox(10,10){}}
\put(163,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,52){\framebox(10,10){}}
\put(173,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,52){\framebox(10,10){}}
\put(183,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,52){\framebox(10,10){}}
\put(193,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,52){\framebox(10,10){}}
\put(203,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(210,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(213,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,52){\framebox(10,10){}}
\put(233,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,52){\framebox(10,10){}}
\put(243,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,52){\framebox(10,10){}}
\put(253,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,52){\framebox(10,10){}}
\put(263,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(270,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(273,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,52){\framebox(10,10){}}
\put(293,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(300,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(303,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,52){\framebox(10,10){}}
\put(323,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(330,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(333,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,52){\framebox(10,10){}}
\put(353,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,52){\framebox(10,10){}}
\put(363,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,52){\framebox(10,10){}}
\put(373,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,52){\framebox(10,10){}}
\put(383,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(390,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(393,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(410,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(413,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(430,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(433,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,52){\framebox(10,10){}}
\put(453,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,52){\framebox(10,10){}}
\put(463,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,52){\framebox(10,10){}}
\put(473,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,52){\framebox(10,10){}}
\put(483,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,52){\framebox(10,10){}}
\put(493,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,52){\framebox(10,10){}}
\put(503,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(510,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(513,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,52){\framebox(10,10){}}
\put(533,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(540,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(543,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,52){\framebox(10,10){}}
\put(563,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,52){\framebox(10,10){}}
\put(573,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(580,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(583,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,52){\framebox(10,10){}}
\put(603,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(610,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(613,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,52){\framebox(10,10){}}
\put(633,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,52){\framebox(10,10){}}
\put(643,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,52){\framebox(10,10){}}
\put(653,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,52){\framebox(10,10){}}
\put(663,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,52){\framebox(10,10){}}
\put(673,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,52){\framebox(10,10){}}
\put(683,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(690,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(693,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(710,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(713,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,52){\framebox(10,10){}}
\put(733,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,52){\framebox(10,10){}}
\put(743,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,52){\framebox(10,10){}}
\put(753,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,52){\framebox(10,10){}}
\put(763,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(770,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(773,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,52){\framebox(10,10){}}
\put(793,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,52){\framebox(10,10){}}
\put(803,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,52){\framebox(10,10){}}
\put(813,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(820,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(823,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,52){\framebox(10,10){}}
\put(843,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,52){\framebox(10,10){}}
\put(853,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,52){\framebox(10,10){}}
\put(863,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,52){\framebox(10,10){}}
\put(873,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(880,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(883,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,52){\framebox(10,10){}}
\put(903,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,52){\framebox(10,10){}}
\put(913,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,52){\framebox(10,10){}}
\put(923,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(930,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(933,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(950,52){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(953,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,52){\framebox(10,10){}}
\put(973,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,52){\framebox(10,10){}}
\put(983,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,52){\framebox(10,10){}}
\put(993,54){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,65){\framebox(10,10){}}
\put(3,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,65){\framebox(10,10){}}
\put(13,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,65){\framebox(10,10){}}
\put(23,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,65){\framebox(10,10){}}
\put(33,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,65){\framebox(10,10){}}
\put(43,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(50,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(53,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,65){\framebox(10,10){}}
\put(73,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,65){\framebox(10,10){}}
\put(83,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,65){\framebox(10,10){}}
\put(113,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,65){\framebox(10,10){}}
\put(123,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(130,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(133,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,65){\framebox(10,10){}}
\put(153,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,65){\framebox(10,10){}}
\put(163,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,65){\framebox(10,10){}}
\put(173,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,65){\framebox(10,10){}}
\put(183,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,65){\framebox(10,10){}}
\put(193,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,65){\framebox(10,10){}}
\put(203,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,65){\framebox(10,10){}}
\put(213,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,65){\framebox(10,10){}}
\put(223,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,65){\framebox(10,10){}}
\put(233,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,65){\framebox(10,10){}}
\put(243,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,65){\framebox(10,10){}}
\put(253,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(260,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(263,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,65){\framebox(10,10){}}
\put(283,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,65){\framebox(10,10){}}
\put(293,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,65){\framebox(10,10){}}
\put(303,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(310,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(313,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,65){\framebox(10,10){}}
\put(333,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,65){\framebox(10,10){}}
\put(343,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,65){\framebox(10,10){}}
\put(353,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,65){\framebox(10,10){}}
\put(363,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(370,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(373,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(390,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(393,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,65){\framebox(10,10){}}
\put(413,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,65){\framebox(10,10){}}
\put(423,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,65){\framebox(10,10){}}
\put(433,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(440,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(443,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(460,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(463,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(500,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(503,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,65){\framebox(10,10){}}
\put(523,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,65){\framebox(10,10){}}
\put(533,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,65){\framebox(10,10){}}
\put(543,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,65){\framebox(10,10){}}
\put(553,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,65){\framebox(10,10){}}
\put(563,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,65){\framebox(10,10){}}
\put(573,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,65){\framebox(10,10){}}
\put(583,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,65){\framebox(10,10){}}
\put(593,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(600,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(603,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,65){\framebox(10,10){}}
\put(623,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(630,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(633,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,65){\framebox(10,10){}}
\put(653,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,65){\framebox(10,10){}}
\put(663,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(670,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(673,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,65){\framebox(10,10){}}
\put(693,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(700,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(703,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(720,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(723,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(740,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(743,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(760,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(763,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,65){\framebox(10,10){}}
\put(783,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(790,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(793,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,65){\framebox(10,10){}}
\put(813,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(820,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(823,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,65){\framebox(10,10){}}
\put(843,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,65){\framebox(10,10){}}
\put(873,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,65){\framebox(10,10){}}
\put(883,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,65){\framebox(10,10){}}
\put(893,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,65){\framebox(10,10){}}
\put(903,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,65){\framebox(10,10){}}
\put(913,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,65){\framebox(10,10){}}
\put(923,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,65){\framebox(10,10){}}
\put(933,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,65){\framebox(10,10){}}
\put(943,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,65){\framebox(10,10){}}
\put(953,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(960,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(963,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(980,65){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(983,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,67){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,78){\framebox(10,10){}}
\put(3,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,78){\framebox(10,10){}}
\put(13,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,78){\framebox(10,10){}}
\put(23,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(30,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(33,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,78){\framebox(10,10){}}
\put(53,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(60,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(63,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,78){\framebox(10,10){}}
\put(83,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(90,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(93,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,78){\framebox(10,10){}}
\put(113,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(120,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(123,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,78){\framebox(10,10){}}
\put(143,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,78){\framebox(10,10){}}
\put(153,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,78){\framebox(10,10){}}
\put(163,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(170,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(173,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(190,78){\framebox(10,10){}}
\put(193,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(200,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(203,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,78){\framebox(10,10){}}
\put(223,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,78){\framebox(10,10){}}
\put(233,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(240,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(243,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(260,78){\framebox(10,10){}}
\put(263,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,78){\framebox(10,10){}}
\put(273,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(280,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(283,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,78){\framebox(10,10){}}
\put(303,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,78){\framebox(10,10){}}
\put(313,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,78){\framebox(10,10){}}
\put(323,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,78){\framebox(10,10){}}
\put(333,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,78){\framebox(10,10){}}
\put(343,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,78){\framebox(10,10){}}
\put(353,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(360,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(363,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,78){\framebox(10,10){}}
\put(383,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,78){\framebox(10,10){}}
\put(393,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(400,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(403,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,78){\framebox(10,10){}}
\put(423,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(430,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(433,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,78){\framebox(10,10){}}
\put(453,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(460,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(463,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(480,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(483,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,78){\framebox(10,10){}}
\put(503,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,78){\framebox(10,10){}}
\put(513,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(520,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(523,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,78){\framebox(10,10){}}
\put(543,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,78){\framebox(10,10){}}
\put(553,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(560,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(563,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,78){\framebox(10,10){}}
\put(583,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,78){\framebox(10,10){}}
\put(593,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,78){\framebox(10,10){}}
\put(603,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,78){\framebox(10,10){}}
\put(613,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(620,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(623,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(640,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(643,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,78){\framebox(10,10){}}
\put(663,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(670,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(673,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(690,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(693,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(710,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(713,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(730,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(733,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(750,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(753,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,78){\framebox(10,10){}}
\put(773,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(780,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(783,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,78){\framebox(10,10){}}
\put(803,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,78){\framebox(10,10){}}
\put(813,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,78){\framebox(10,10){}}
\put(823,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,78){\framebox(10,10){}}
\put(833,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,78){\framebox(10,10){}}
\put(843,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(850,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(853,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,78){\framebox(10,10){}}
\put(873,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(880,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(883,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(900,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(903,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,78){\framebox(10,10){}}
\put(923,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,78){\framebox(10,10){}}
\put(933,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(940,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(943,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,78){\framebox(10,10){}}
\put(963,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,78){\framebox(10,10){}}
\put(973,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(980,78){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(983,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,80){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,91){\framebox(10,10){}}
\put(23,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,91){\framebox(10,10){}}
\put(33,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(40,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(43,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(50,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(60,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(63,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,91){\framebox(10,10){}}
\put(83,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,91){\framebox(10,10){}}
\put(93,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,91){\framebox(10,10){}}
\put(103,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,91){\framebox(10,10){}}
\put(113,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,91){\framebox(10,10){}}
\put(123,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,91){\framebox(10,10){}}
\put(133,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(140,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(143,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(160,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(163,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,91){\framebox(10,10){}}
\put(183,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(190,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(193,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(210,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(213,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(230,91){\framebox(10,10){}}
\put(233,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(240,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(243,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(260,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(263,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(280,91){\framebox(10,10){}}
\put(283,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,91){\framebox(10,10){}}
\put(293,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(300,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(303,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(320,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(323,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,91){\framebox(10,10){}}
\put(343,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,91){\framebox(10,10){}}
\put(353,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(360,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(363,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(370,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(380,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(383,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,91){\framebox(10,10){}}
\put(403,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(410,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(413,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(430,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(433,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(440,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,91){\framebox(10,10){}}
\put(453,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(460,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(463,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,91){\framebox(10,10){}}
\put(483,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(490,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(493,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,91){\framebox(10,10){}}
\put(513,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(520,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(523,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(540,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(543,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,91){\framebox(10,10){}}
\put(563,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,91){\framebox(10,10){}}
\put(573,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,91){\framebox(10,10){}}
\put(583,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,91){\framebox(10,10){}}
\put(593,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,91){\framebox(10,10){}}
\put(603,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(610,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(613,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,91){\framebox(10,10){}}
\put(633,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,91){\framebox(10,10){}}
\put(643,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(650,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(653,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,91){\framebox(10,10){}}
\put(673,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(680,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(683,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(700,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(703,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(720,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(723,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,91){\framebox(10,10){}}
\put(743,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(750,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(753,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,91){\framebox(10,10){}}
\put(773,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,91){\framebox(10,10){}}
\put(783,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(790,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(793,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,91){\framebox(10,10){}}
\put(813,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,91){\framebox(10,10){}}
\put(823,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,91){\framebox(10,10){}}
\put(833,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,91){\framebox(10,10){}}
\put(843,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,91){\framebox(10,10){}}
\put(853,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,91){\framebox(10,10){}}
\put(863,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,91){\framebox(10,10){}}
\put(873,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(880,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(883,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,91){\framebox(10,10){}}
\put(903,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,91){\framebox(10,10){}}
\put(913,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,91){\framebox(10,10){}}
\put(923,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(930,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(933,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(950,91){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(953,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,91){\framebox(10,10){}}
\put(973,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,91){\framebox(10,10){}}
\put(983,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,91){\framebox(10,10){}}
\put(993,93){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(0,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(3,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(10,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,104){\framebox(10,10){}}
\put(23,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,104){\framebox(10,10){}}
\put(33,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,104){\framebox(10,10){}}
\put(43,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(50,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(53,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,104){\framebox(10,10){}}
\put(73,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(80,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(83,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,104){\framebox(10,10){}}
\put(103,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(110,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(113,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(120,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,104){\framebox(10,10){}}
\put(133,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(140,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(143,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(150,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,104){\framebox(10,10){}}
\put(163,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(170,104){\framebox(10,10){}}
\put(173,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,104){\framebox(10,10){}}
\put(183,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(190,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(193,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(210,104){\framebox(10,10){}}
\put(213,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,104){\framebox(10,10){}}
\put(223,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,104){\framebox(10,10){}}
\put(253,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(260,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(263,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(280,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(283,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(300,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(303,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(310,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(320,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(323,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(330,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(340,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(343,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(350,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,104){\framebox(10,10){}}
\put(363,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(370,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(373,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(390,104){\framebox(10,10){}}
\put(393,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(400,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(403,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(420,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(423,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(440,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(443,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,104){\framebox(10,10){}}
\put(463,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,104){\framebox(10,10){}}
\put(473,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,104){\framebox(10,10){}}
\put(483,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(490,104){\framebox(10,10){}}
\put(493,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(500,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(503,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(520,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(523,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(540,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(543,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(560,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(563,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(580,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(583,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(600,104){\framebox(10,10){}}
\put(603,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,104){\framebox(10,10){}}
\put(613,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,104){\framebox(10,10){}}
\put(623,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,104){\framebox(10,10){}}
\put(633,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(640,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(643,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(650,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(660,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(663,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(670,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,104){\framebox(10,10){}}
\put(683,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(690,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(693,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,104){\framebox(10,10){}}
\put(713,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,104){\framebox(10,10){}}
\put(723,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(730,104){\framebox(10,10){}}
\put(733,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(740,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(743,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(750,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(760,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(763,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,104){\framebox(10,10){}}
\put(783,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(790,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(793,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(800,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,104){\framebox(10,10){}}
\put(813,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(820,104){\framebox(10,10){}}
\put(823,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,104){\framebox(10,10){}}
\put(833,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(840,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(843,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(860,104){\framebox(10,10){}}
\put(863,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,104){\framebox(10,10){}}
\put(873,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,104){\framebox(10,10){}}
\put(883,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(890,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(893,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(910,104){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(913,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,104){\framebox(10,10){}}
\put(933,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(940,104){\framebox(10,10){}}
\put(943,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,104){\framebox(10,10){}}
\put(953,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,104){\framebox(10,10){}}
\put(963,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(970,104){\framebox(10,10){}}
\put(973,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,104){\framebox(10,10){}}
\put(983,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,104){\framebox(10,10){}}
\put(993,106){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(0,117){\framebox(10,10){}}
\put(3,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(10,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(13,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(20,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(30,117){\framebox(10,10){}}
\put(33,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(40,117){\framebox(10,10){}}
\put(43,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(50,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(53,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(60,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(70,117){\framebox(10,10){}}
\put(73,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(80,117){\framebox(10,10){}}
\put(83,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(90,117){\framebox(10,10){}}
\put(93,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(100,117){\framebox(10,10){}}
\put(103,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(110,117){\framebox(10,10){}}
\put(113,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(120,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(123,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(130,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(140,117){\framebox(10,10){}}
\put(143,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(150,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(153,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(160,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(170,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(173,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(180,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(190,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(193,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(200,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(210,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(213,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(220,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(230,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(233,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(240,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(250,117){\framebox(10,10){}}
\put(253,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(260,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(263,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(270,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(280,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(283,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(290,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(300,117){\framebox(10,10){}}
\put(303,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(310,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(313,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(320,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(330,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(333,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(340,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(350,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(353,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(360,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(370,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(373,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(380,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(390,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(393,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(400,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(410,117){\framebox(10,10){}}
\put(413,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(420,117){\framebox(10,10){}}
\put(423,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(430,117){\framebox(10,10){}}
\put(433,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(440,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(443,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(450,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(460,117){\framebox(10,10){}}
\put(463,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(470,117){\framebox(10,10){}}
\put(473,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(480,117){\framebox(10,10){}}
\put(483,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(490,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(493,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(500,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(510,117){\framebox(10,10){}}
\put(513,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(520,117){\framebox(10,10){}}
\put(523,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(530,117){\framebox(10,10){}}
\put(533,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(540,117){\framebox(10,10){}}
\put(543,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(550,117){\framebox(10,10){}}
\put(553,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(560,117){\framebox(10,10){}}
\put(563,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(570,117){\framebox(10,10){}}
\put(573,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(580,117){\framebox(10,10){}}
\put(583,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(590,117){\framebox(10,10){}}
\put(593,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(600,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(603,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(610,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(620,117){\framebox(10,10){}}
\put(623,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(630,117){\framebox(10,10){}}
\put(633,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(640,117){\framebox(10,10){}}
\put(643,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(650,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(653,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(660,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(670,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(673,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(680,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(690,117){\framebox(10,10){}}
\put(693,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(700,117){\framebox(10,10){}}
\put(703,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(710,117){\framebox(10,10){}}
\put(713,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(720,117){\framebox(10,10){}}
\put(723,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(730,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(733,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(740,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(750,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(753,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(760,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(770,117){\framebox(10,10){}}
\put(773,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(780,117){\framebox(10,10){}}
\put(783,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(790,117){\framebox(10,10){}}
\put(793,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(800,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(803,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(810,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(820,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(823,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(830,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(840,117){\framebox(10,10){}}
\put(843,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(850,117){\framebox(10,10){}}
\put(853,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(860,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(863,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(870,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(880,117){\framebox(10,10){}}
\put(883,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(890,117){\framebox(10,10){}}
\put(893,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(900,117){\framebox(10,10){}}
\put(903,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(910,117){\framebox(10,10){}}
\put(913,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(920,117){\framebox(10,10){}}
\put(923,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(930,117){\framebox(10,10){}}
\put(933,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(940,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(943,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(950,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(960,117){\framebox(10,10){}}
\put(963,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\color[rgb]{0,0,0} \put(970,117){\framebox{\color[rgb]{0.5,0.5,0.5}\rule{19pt}{10pt}}}
\put(973,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(980,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\put(990,117){\framebox(10,10){}}
\put(993,119){{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bullet$}}}}}
\end{picture}
  \setlength{\oldfboxsep}{\fboxsep}


==> optimiser.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{optimiser}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5465,4206)(889,-3898)
\put(1726,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Test}%
}}}}
\put(3151,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\WF_1,\ldots,\WF_{|\Atoms|})$}%
}}}}
\put(5401,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Frequencies}%
}}}}
\put(1726,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}No}%
}}}}
\put(4726,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Function $\ObjFun$}%
}}}}
\put(3076,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ObjFun(\WF_1,\ldots,\WF_{|\Sigma|},n)$}%
}}}}
\put(4801,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Objective}%
}}}}
\put(1726,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Yes}%
}}}}
\put(4876,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Algo $\WeightsToFreqs$}%
}}}}
\put(5401,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\ObsFreq_1,\ldots,\ObsFreq_{|\Atoms|})$}%
}}}}
\put(1726,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Optimizer}%
}}}}
\put(976,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ObjFun(\WF_1,\ldots,\WF_{|\Sigma|},n)\le\varepsilon$?}%
}}}}
\put(3001,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Candidate weights}%
}}}}
\put(3376,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Distance}%
}}}}
\put(1951,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Result}%
}}}}
\end{picture}%

